Multivariate Quantum Signal Processing

We develop Multivariate Quantum Signal Processing for designing matrix-valued transformations of multiple noncommuting nonnormal block-encoded matrices. Our framework equips quantum transducers with the analytic structure of multiport Infinite-Impulse-Response (IIR) filters and establishes a transfer-function methodology for designing quantum query algorithms. Efficiently computable analytic bounds that hold uniformly across the oracle promise yield efficient quantum circuits with logarithmic error dependence and near-unity success probability, paralleling the approximation-theoretic guarantees of univariate QSP/QSVT. We provide a complete characterization of achievable transfer functions and a principled library of analytic IIR components. Our modular designs greatly improve or resolve the per-oracle query complexity of open multi-oracle problems: (1) Hamiltonian simulation under $H=\sum_j H_j$ with weighted quasinorm cost $\approx t\langle\vec\lambda,\vec C\rangle_{1/2}+\mathcal{O}(\|\vec C\|_1\log(1/\epsilon))$ for block-encoding normalizations $\vec\lambda$ and costs $\vec C$; (2) sparse simulation with optimal time--norm $\Theta(\sqrt{d}\|H\|_{\rm 1\to2}t)$ and additive error dependence; (3) solving linear systems and (4) differential equations under minimal matrix assumptions with optimal weighted state-preparation and multi-term cost; (5) ground-state preparation and energy estimation; (6) generalized eigenvalue problems. We apply these to exactly simulate downfolded Hamiltonians with leading cost $t\langle\vec\lambda_{\rm eff},\vec C_{\rm eff}\rangle_{1/2}$ further reduced by fractional dynamic correlation energy contributions from coarse-grained Hamiltonians, and show similar classical-data-input-reduction results for multiscale graph classification via Kron reduction. We also show the online generalization with anisotropic Kalman filtering of streaming quantum data.

==> libraries/IIR/examples/Dependencies.tex <==
% Dependency graph. Arrows denote reuse, not quantum wires.
% All processing-module tags link to definitions; elementary operations omitted.
\begin{tikzpicture}[iir,
%
task/.style={iir/box,fill=blue!6,draw=blue!35!black,
%
text width=3.0cm,minimum height=.9cm,font=\small},
%
module/.style={iir/box,minimum height=.65cm,font=\small},
%
dependency/.style={-{Latex[length=1.7mm]},draw=black!55,line width=.65pt}]
%
\node[task] (fpaa) at (0,0) {Amplitude amplification\\\IIRTag{FPAA}, \IIRTag{OAA}};
%
\node[module] (tap) at (-.95,-1.45) {\IIRTag{TapFPAA}};
%
\node[module] (grover) at (.95,-1.45) {\IIRTag{Grover}};
%
\draw[dependency] (fpaa.south) -- ++(0,-.25) -| (tap.north);
%
\draw[dependency] (fpaa.south) -- ++(0,-.25) -| (grover.north);
%
\node[task] (threshold) at (0,-3.05) {Thresholding\\\IIRTag{Threshold}};
%
\node[module] (sign) at (0,-4.4) {\IIRTag{Sign}};
%
\draw[dependency] (threshold) -- (sign);

\node[task] (ham) at (4.0,0) {Hamiltonian simulation\\\IIRTag{HamSim}};
%
\node[task] (average) at (7.9,0) {Weighted-cost simulation\\\IIRTag{AverageCost}};
%
\node[task] (prep) at (11.8,0) {State preparation\\\IIRTag{StatePrep}};
%
\node[module] (exp) at (6,-1.9) {\IIRTag{Exp}};
%
\node[module] (weighted) at (9.6,-1.9) {\IIRTag{WeightedCayley}};
%
\node[module] (cayley) at (6,-4.15) {\IIRTag{Cayley}};
%
\draw[dependency] (prep.west) -- (average.east);
%
\draw[dependency] (ham.south) -- (exp.north west);
%
\draw[dependency] (average.south west) -- (exp.north east);
%
\draw[dependency] (average.south east) -- (weighted.north west);
%
\draw[dependency] (ham.south west) -- ++(0,-3.0) |- (cayley.west);
%
\draw[dependency,dashed] (weighted.south) -- (cayley.north east);
%
\end{tikzpicture}


==> libraries/IIR/examples/FPAA.tex <==
% FPAA.tex — Finite FPAA state preparation and its lifted IIR
% Type: Finite realization. Dependencies: FPAA, Lift, TapFPAA, Grover.
% Load iir-tikz.sty once. Import with \IIRDiagram{FPAA}.
% Edit the named nodes and the explicit \draw lines below.
% Solid = public; dashed = private relative to this diagram's boundary.
\begin{tikzpicture}[iir]
% LEFT: finite preparation circuit with its actual external input/output.
\node[iir/gate, minimum width=1.8cm, minimum height=1cm] (fpaa) at (0,-2.1)
%
{\IIRTag{FPAA}\\$N$ rounds};
%
\node (left-input) at (0,.5) {$P\IIRKet0_{sa}$};
%
\node (left-output) at (0,-4.5) {$\IIRKet{\psi_{\rm out}}$};
%
\draw[iir/public] (left-input.south) -- (fpaa.north);
%
\draw[iir/public] (fpaa.south) -- (left-output.north);
%
\node[iir/equal] at (1.9,-2.1) {$=$};
% RIGHT: finite lift boundary. External arrows terminate on this boundary,
% never on an internal private wire. The enclosed network is a schematic
% of the lifted IIR, not an extra wire junction.
\node (right-input) at (5.8,.5) {$P\IIRKet0_{sa}$};
%
\node[iir/gate] (initialize) at (5.8,-.2) {$W_{\lambda_0}$};
%
\draw[iir/public] (right-input.south) -- (initialize.north);
%
\draw[iir/boundary] (2.8,-.9) rectangle (9,-4.0);
%
\node at (5.8,-1.2) {\IIRTag{Lift}: $N$ rounds};
%
\draw[iir/public] (initialize.south) -- (5.8,-.9);
%
\node (right-output) at (5.8,-4.5) {$\IIRKet{\psi_{\rm out}}$};
%
\draw[iir/public] (5.8,-4.0) -- (right-output.north);
% Inner known system. Distinct public and private ports.
\node[iir/system, minimum width=1.6cm, minimum height=.8cm] (tap) at (5.4,-1.95)
%
{\IIRTag{TapFPAA}};
%
\IIRPorts{tap}
%
\draw[iir/public] (3.25,-1.75) -- (tap-in);
%
\draw[iir/public] (tap-out) -- (8.4,-1.75);
%
\node[iir/gate, font=\footnotesize] (target) at (8,-2.65) {$I-2\Pi_{\IIRKet1_a}$};
%
\node[iir/gate, font=\footnotesize, minimum height=.45cm, inner sep=2pt] (grover) at (5.4,-3.55)
%
{\IIRTag{Grover}\\$z\widehat P(2\Pi_{\IIRKet0}-I)\widehat P^\dagger$};
%
\draw[iir/private] (tap-pout) -| (target.north);
%
\draw[iir/private] (target.south) |- (grover.east);
%
\draw[iir/private] (grover.west) -- (3.1,-3.55) -- (3.1,-2.15) -- (tap-pin);
%
\end{tikzpicture}


==> libraries/IIR/examples/FeedbackExample.tex <==
% A unitary tap with two identity delays in its feedback connection.
\begin{tikzpicture}[iir]
%
\node[iir/system] (tap) at (0,0) {$\left(\begin{array}{c|c}-r&\sqrt{1-r^2}\\\hline \sqrt{1-r^2}&r\end{array}\right)$};
%
\IIRPorts{tap}
%
\draw[iir/public] ($(tap-in)+(-1.0,0)$) -- node[above] {$\IIRKet\psi$} (tap-in);
%
\draw[iir/public] (tap-out) -- node[above] {$F(z)\IIRKet\psi$} ($(tap-out)+(1.2,0)$);
%
\node[iir/gate] (one) at (.75,-1.4) {$zI$};
%
\node[iir/gate] (two) at (-.75,-1.4) {$zI$};
%
\draw[iir/private] (tap-pout) -- (1.8,-.25) -- (1.8,-1.4) -- (one.east);
%
\draw[iir/private] (one.west) -- (two.east);
%
\draw[iir/private] (two.west) -- (-1.8,-1.4) -- (-1.8,-.25) -- (tap-pin);
%
\node[iir/note] at (0,-2.05) {Each delay is entire; the closed response has poles.};
%
\end{tikzpicture}


==> libraries/IIR/examples/GeneralizedEigenvalue.tex <==
\begin{tikzpicture}[iir,>=Latex, every node/.style={font=\small},
%
signal/.style={iir/public},
%
feedback/.style={iir/private,signal},
%
block/.style={iir/gate,minimum height=7mm,minimum width=16mm}]
%
\node[draw,circle,inner sep=2pt] (sum) at (0,0) {$+$};
%
\node (input) at (-2.1,0) {$u(z)$};
%
\node (output) at (5.2,0) {$y(z)$};
%
\node[block] (gain) at (3.2,-1.15) {$q(a,b)$};
%
\node[block] (delay) at (0,-1.15) {$z$};
%
\draw[signal] (input) -- (sum);
%
\draw[signal] (sum) -- (output);
%
\fill (4.35,0) circle (1.1pt);
%
\draw[feedback] (4.35,0) |- (gain.east);
%
\draw[feedback] (gain.west) -- (delay.east);
%
\draw[feedback] (delay.north) -- (sum.south);
%
\end{tikzpicture}


==> libraries/IIR/examples/GeneralizedEigenvalueMetric.tex <==
% Classical readout equations; one affine QLSP realization implements all branches.
\begin{tikzpicture}[iir]
%
\node[iir/gate,minimum width=2.0cm] (B) at (-2.6,0) {$2^{-\ell/2}B$};
%
\node[draw,circle,inner sep=2pt] (sum) at (0,0) {$+$};
%
\node[iir/gate] (scale) at (1.8,0) {$\beta^{-1}I$};
%
\node[iir/gate,minimum width=2.0cm] (feedback) at (1.5,-1.5) {$-2^{-\ell}B$};
%
\draw[iir/public] (-4.8,0) node[left] {$u$} -- (B.west);
%
\draw[iir/public] (B.east) -- (sum.west);
%
\draw[iir/public] (sum.east) -- (scale.west);
%
\draw[iir/public] (scale.east) -- (4.4,0) node[right] {$y_\ell$};
%
\fill (3.25,0) circle (1.1pt);
%
\draw[iir/private] (3.25,0) |- (feedback.east);
%
\draw[iir/private] (feedback.west) -| (sum.south);
%
\end{tikzpicture}


==> libraries/IIR/examples/GroundEnergy.tex <==
\begin{tikzpicture}[iir,gsp]
%
\node[anchor=west] at (-1.1,1.1) {After successful preparation};
%
\node[gsp/box] (win) at (1,0) {Prepare time\\window};
%
\node[gsp/box] (pow) at (5.5,0) {$\displaystyle\sum_t|t\rangle\langle t|\otimes W^t$};
%
\node[gsp/box] (fourier) at (9.5,0) {Inverse Fourier\\transform};
%
\node[gsp/box] (readphase) at (12.8,0) {Measure\\phase};
%
\draw[gsp/pub] (-1.2,0)--(win.west);
%
\node[gsp/note] at (-.75,.55) {state and\\time $|0\rangle$};
%
\draw[gsp/pub] (win.east)--node[above] {time state}(pow.west);
%
\draw[gsp/pub] (pow.east)--(fourier.west);
%
\draw[gsp/pub] (fourier.east)--(readphase.west);
%
\draw[iir/classical] (readphase.east)--(15.1,0);
%
\node[gsp/note] at (14.85,.7) {return\\$\lambda\cos\widehat\theta$};
%
\node[gsp/box] (oracle) at (5.5,-1.55) {$\Be{H/\lambda}$};
%
\draw[iir/guide] (pow.south)--node[right]{uses}(oracle.north);
%
\node[gsp/note] at (11,-1.55) {Controlled powers are sequences of walk queries.\\No further call to $B$ is needed.};

\node[anchor=west] at (-1.1,-2.6) {Energy estimation at the chosen resolution};
%
\node[gsp/box] (samp) at (2,-3.6) {Coarse sampler\\$M=O(\lambda/\epsilon_E)$};
%
\node[gsp/box] (read) at (6.6,-3.6) {Measure folded\\labels};
%
\node[gsp/box] (median) at (11,-3.6) {Classical median\\and cosine};
%
\draw[gsp/pub] (-1.2,-3.6)--node[above] {$|0\rangle$}(samp.west);
%
\draw[gsp/pub] (samp.east)--(read.west);
%
\draw[iir/classical] (read.east)--node[above] {repeat}(median.west);
%
\draw[iir/classical] (median.east)--node[above] {$\widehat E$}(14,-3.6);
%
\node[gsp/note] at (2,-4.4) {Same \IIRTag{Round} and \IIRTag{Select} responses};
%
\end{tikzpicture}


==> libraries/IIR/examples/GroundFilter.tex <==
\begin{tikzpicture}[iir,gsp]
%
\node[gsp/system] (f) at (0,0) {\IIRTag{Filter}\\$S_{\rm filter}$};\GSPPorts{f}
%
\draw[gsp/pub] (-3.25,.25)--node[above] {$|0\rangle_f|v\rangle$}(f-in);
%
\draw[gsp/pub] (f-out)--node[above] {$F_{\rm filter}(z)|0\rangle_f|v\rangle$}(5.25,.25);
%
\node[gsp/box] (ret) at (0,-1.35) {\IIRTag{Ground}\\$\oracle_{\rm filter}(z)=I\oplus F_{\rm Ground}(z,z)$};
%
\draw[gsp/priv] (f-pout)--(2.65,0|-f-pout)|-(ret.east);
%
\draw[gsp/priv] (ret.west)-|(-2.65,0|-f-pin)--(f-pin);
%
\node at (5.95,-.65) {$\Longrightarrow$};
%
\node[gsp/box] (clk) at (9,0) {Analytic clock\\constant normalization};
%
\node[gsp/box] (sel) at (9,-1.35) {\IIRTag{Project}: select zero flag\\and clock work};
%
\draw[gsp/pub] (6.65,0)--(clk.west);
%
\draw[gsp/pub] (clk.south)--(sel.north);
%
\draw[gsp/pub] (sel.south)--(9,-2.35);
%
\node[gsp/note,anchor=west] at (9.3,-2.4) {Selected block:\\$\widetilde K_\eta\approx c\Pi_g$};
%
\end{tikzpicture}


==> libraries/IIR/examples/GroundFinite.tex <==
\begin{tikzpicture}[iir,gsp]
%
\node[gsp/box,text width=2.7cm,minimum height=1.15cm] (weights) at (0,0)
%
{Steady-state weights\\At most $m$ visits};
%
\node[gsp/box,text width=2.7cm,minimum height=1.15cm] (clock) at (3.9,0)
%
{Choose $N$ and $r_j$\\Fix oracle counts};
%
\node[gsp/box,text width=2.7cm,minimum height=1.15cm] (fourier) at (7.8,0)
%
{Choose cutoff $J$\\Approximate\\branch state};
%
\node[gsp/box,text width=2.7cm,minimum height=1.15cm] (path) at (11.7,0)
%
{End sign paths\\beyond all\\reachable sites};
%
\draw[iir/guide] (weights)--(clock);
%
\draw[iir/guide] (clock)--(fourier);
%
\draw[iir/guide] (fourier)--(path);

\begin{scope}[shift={(1.35,-2.15)},x=.9cm,y=.56cm]
%
\fill[blue!9] (0,0)--(5,0)--(5,-5)--cycle;
%
\draw[gray!40,step=1] (0,0) grid (5,-6);
%
\foreach \n in {0,...,5} {
%
\foreach \j in {0,...,\n} {
%
\fill[blue!65!black] (\n,-\j) circle[radius=1.6pt];
%
}
%
\node[above,font=\footnotesize] at (\n,0) {$\n$};
%
\node[left,font=\footnotesize] at (0,-\n) {$\n$};
%
}
%
\node[left,font=\footnotesize] at (0,-6) {$6$};
%
\draw[black,dashed,thick] (-.2,-5.5)--(5.2,-5.5);
%
\node[font=\small] at (2.5,.9) {Matching layers applied};
%
\node[font=\small,rotate=90] at (-1.05,-3) {Sign-path site $j$};
%
\node[gsp/note,anchor=west,text width=5.8cm] at (6.2,-1.2)
%
{One layer moves by at most one site.\\
%
After five layers, all amplitude\\lies at sites $0,\ldots,5$.};
%
\node[gsp/note,anchor=west,text width=5.8cm] at (6.2,-4.1)
%
{Terminate beyond the dashed line.\\
%
This leaves the first five layers unchanged.};
%
\draw[gsp/pub] (6.05,-4.9)--(5.25,-5.5);
%
\end{scope}
%
\end{tikzpicture}


==> libraries/IIR/examples/GroundMedian.tex <==
\begin{tikzpicture}[iir,gsp]
%
\node[gsp/box] (med) at (3.4,0) {\IIRTag{Median}\\$U_{\rm med}$};
%
\node[gsp/box] (cut) at (7.15,0) {Compute $\theta_c$};
%
\node[gsp/box] (fil) at (11.3,-1.25) {\IIRTag{Filter}};
%
\node[gsp/box] (test) at (11.3,-2.65) {Zero-ancilla and\\valid-label test};
%
\draw[gsp/pub] (-1.3,0)--node[above] {$|y_1,\ldots,y_n\rangle|0\rangle$}(med.west);
%
\draw[gsp/pub] (med.east)--node[above] {median}(cut.west);
%
\draw[gsp/control] (cut.east)--(11.3,0)--(fil.north);
%
\draw[gsp/pub] (med.south)--(3.4,-.65)--(5.6,-.65);
%
\node[gsp/note,anchor=west] at (5.65,-.65) {all labels retained};
%
\draw[gsp/pub] (-1.3,-1.25)--node[above] {first system and fresh filter work}(fil.west);
%
\draw[gsp/pub] (fil.east)--(14.4,-1.25);
%
\node[gsp/note] at (13.75,-.75) {filtered\\system};
%
\draw[gsp/pub] (fil.south)--(test.north);
%
\draw[gsp/pub] (-1.3,-2.65)--node[above] {first label, original work and signal}(test.west);
%
\draw[gsp/pub] (test.east)--(14.4,-2.65);
%
\node[gsp/note] at (13.8,-2.2) {success\\flag};
%
\end{tikzpicture}


==> libraries/IIR/examples/GroundNormalize.tex <==
% The Pairs block is the oracle connection of the sign boundary system.
% Choice is expanded as a dependency, not an additional feedback loop on Pairs.
\begin{tikzpicture}[iir,gsp]
%
\node[gsp/system,minimum height=1.15cm] (norm) at (0,0)
%
{\IIRTag{Normalize}\\\IIRTag{Sign} boundary $S$};\GSPPorts{norm}
%
\draw[gsp/pub] (-3,0|-norm-in)--node[above] {$|\omega\rangle$}(norm-in);
%
\draw[gsp/pub] (norm-out)--node[above] {$F_{\rm s}(z;A)|\omega\rangle$}(4,0|-norm-out);
%
\node[gsp/box,minimum width=3.3cm] (pairs) at (0,-1.45)
%
{\IIRTag{Pairs}\\$\oracle_{\rm s}(z)=zU_{\rm odd}U_{\rm even}$};
%
\draw[gsp/priv] (norm-pout)--(2.25,0|-norm-pout)|-(pairs.east);
%
\draw[gsp/priv] (pairs.west)-|(-2.25,0|-norm-pin)--(norm-pin);

\node[gsp/system] (ch) at (8.3,0) {\IIRTag{Choice}\\$S_{\rm choice}$};\GSPPorts{ch}
%
\draw[gsp/pub] (5.2,0|-ch-in)--node[above] {$|0\rangle_c|v\rangle$}(ch-in);
%
\draw[gsp/pub] (ch-out)--node[above] {$\boldsymbol y$}(11.2,0|-ch-out);
%
\node[gsp/box] (rr) at (8.3,-1.45) {$\oracle_{\rm choice}=R_\omega\oplus R_\Pi$};
%
\draw[gsp/priv] (ch-pout)--(10.65,0|-ch-pout)|-(rr.east);
%
\draw[gsp/priv] (rr.west)-|(5.95,0|-ch-pin)--(ch-pin);
%
\draw[iir/guide] (pairs.south)--(0,-2.35)--(8.3,-2.35)--(rr.south);
%
\node[gsp/note] at (4.2,-3.05)
%
{Matching layers use the block encoding supplied by \IIRTag{Choice}; dotted line denotes this dependency.\\
%
$\langle0|_cF_{\rm choice}|0\rangle_c=A=(R_\omega+R_\Pi)/2$,\quad
%
$R_\omega=V(2|0\rangle\langle0|-I)V^\dagger$.};
%
\end{tikzpicture}


==> libraries/IIR/examples/GroundOverview.tex <==
\begin{tikzpicture}[iir,gsp]
%
\node[anchor=west] at (0,.85) {Certified threshold};
%
\node[gsp/box,minimum width=3.1cm] (norm) at (3.55,0)
%
{Prepare $B|0\rangle$\\then \IIRTag{Normalize}};
%
\node[gsp/box,minimum width=3.1cm] (ground) at (3.55,-1.25)
%
{\IIRTag{Ground}\\two spectral signs};
%
\node[gsp/box] (source) at (.8,-2.35) {$B,\ B^\dagger$};
%
\node[gsp/box] (h1) at (3.55,-2.35) {$\Be{H/\lambda}$};
%
\node[gsp/box,minimum width=2.5cm] (f1) at (11.5,0) {\IIRTag{Filter}};
%
\node[gsp/box] (h2) at (11.5,-1.25) {$\Be{H/\lambda}$};
%
\draw[gsp/pub] (-.4,0)--node[above] {$|0\rangle$}(norm.west);
%
\draw[gsp/pub] (norm.east)--node[above] {candidate state}(f1.west);
%
\draw[gsp/pub] (f1.east)--(15.9,0);
%
\node[gsp/note] at (14.45,.5) {success flag\\and system};
%
\draw[gsp/priv] ($(norm.south)+(.4,0)$)--($(ground.north)+(.4,0)$);
%
\draw[gsp/priv] ($(ground.north)+(-.4,0)$)--($(norm.south)+(-.4,0)$);
%
\draw[gsp/priv] ($(norm.south)+(-1.05,0)$)--(2.5,-.72)
%
--(.05,-.72)--(.05,-2.35)--(source.west);
%
\draw[gsp/priv] (source.east)--(1.8,-2.35)--(1.8,-.3)--(norm.south west);
%
\draw[gsp/priv] ($(ground.south)+(.4,0)$)--($(h1.north)+(.4,0)$);
%
\draw[gsp/priv] ($(h1.north)+(-.4,0)$)--($(ground.south)+(-.4,0)$);
%
\draw[gsp/priv] ($(f1.south)+(.4,0)$)--($(h2.north)+(.4,0)$);
%
\draw[gsp/priv] ($(h2.north)+(-.4,0)$)--($(f1.south)+(-.4,0)$);
%
\node[gsp/note] at (3.55,-3.0) {One connected response; one uniform clock};
%
\node[gsp/note] at (11.5,-3.0) {One analytic clock; error $O(\epsilon)$};

\node[anchor=west] at (0,-3.75) {Gap promise};
%
\node[gsp/box,minimum width=3.1cm] (sel) at (3.55,-5.3)
%
{\IIRTag{Select}\\\IIRTag{Normalize} each proposal};
%
\node[gsp/box,minimum width=3.1cm] (round) at (3.55,-6.55)
%
{Labelled preparation\\$B$, \IIRTag{Round}, ordered key};
%
\node[gsp/box] (orig) at (3.55,-7.75)
%
{$B,\ B^\dagger,\ \Be{H/\lambda}$};
%
\node[gsp/box] (med) at (8,-4.3) {\IIRTag{Median}};
%
\node[gsp/box,minimum width=2.5cm] (f2) at (11.5,-5.3) {\IIRTag{Filter}};
%
\node[gsp/box] (h3) at (11.5,-6.55) {$\Be{H/\lambda}$};
%
\draw[gsp/pub] (-.4,-5.3)--node[above] {$|0\rangle$}(sel.west);
%
\draw[gsp/pub] (sel.east)--node[below] {first system}(f2.west);
%
\draw[gsp/pub] (sel.north)--(3.55,-4.3)--node[above] {all labels}(med.west);
%
\draw[gsp/control] (med.east)--(11.5,-4.3)--node[right] {cut}(f2.north);
%
\draw[gsp/pub] (f2.east)--(15.9,-5.3);
%
\node[gsp/note] at (14.45,-4.8) {success flag\\and system};
%
\draw[gsp/priv] ($(sel.south)+(.4,0)$)--($(round.north)+(.4,0)$);
%
\draw[gsp/priv] ($(round.north)+(-.4,0)$)--($(sel.south)+(-.4,0)$);
%
\draw[gsp/priv] ($(round.south)+(.4,0)$)--($(orig.north)+(.4,0)$);
%
\draw[gsp/priv] ($(orig.north)+(-.4,0)$)--($(round.south)+(-.4,0)$);
%
\draw[gsp/priv] ($(f2.south)+(.4,0)$)--($(h3.north)+(.4,0)$);
%
\draw[gsp/priv] ($(h3.north)+(-.4,0)$)--($(f2.south)+(-.4,0)$);
%
\node[gsp/note] at (3.55,-8.5)
%
{$O(\log(1/\epsilon))$ independent constant-error samples};
%
\node[gsp/note] at (11.5,-8.5) {One accurate filter on the first system};
%
\end{tikzpicture}


==> libraries/IIR/examples/GroundRounding.tex <==
\begin{tikzpicture}[iir,gsp]
%
\node[gsp/box] (mom) at (-.7,0) {Momentum\\basis};
%
\node[gsp/system] (br) at (5,0) {\IIRTag{Round}\\$S_{\rm branch}$};\GSPPorts{br}
%
\node[gsp/box] (bin) at (10,0) {Bin\\basis};
%
\draw[gsp/pub] (-3.1,.25)--node[above] {$|0\rangle|v\rangle$}(mom.west|-0,.25);
%
\draw[gsp/pub] (mom.east|-0,.25)--node[above] {momentum $r$}(br-in);
%
\draw[gsp/pub] (br-out)--node[above] {retain all work}(bin.west|-0,.25);
%
\draw[gsp/pub] (bin.east|-0,.25)--node[above] {$\boldsymbol{y}$}(12.3,.25);
%
\node[gsp/box,minimum width=7.1cm] (ret) at (5,-1.65)
%
{$\displaystyle\oracle_{\rm branch}=
%
\left[\bigoplus_\ell\operatorname{sgn}(b_{\varphi,\ell})W^{M\ell+r}\right]
%
\oplus I\oplus(-I)$};
%
\path let \p1=(ret.east) in coordinate (qr) at (\x1+8pt,\y1);
%
\path let \p1=(ret.west) in coordinate (ql) at (\x1-8pt,\y1);
%
\draw[gsp/priv] (br-pout)--(6.15,0|-br-pout)--(6.15,-.8)
%
--(qr|-0,-.8)--(qr)--(ret.east);
%
\draw[gsp/priv] (ret.west)--(ql)--(ql|-0,-.8)--(3.85,-.8)
%
--(3.85,0|-br-pin)--(br-pin);
%
\node[gsp/note] at (5,-2.75)
%
{Column with ancillas $|0\rangle$ at phase $\vartheta$:
%
$\displaystyle\frac1C\bigl[\cos^2(\pi t/2)|k\rangle
%
+\sin^2(\pi t/2)|k+1\rangle\bigr]$};
%
\end{tikzpicture}


==> libraries/IIR/examples/GroundRoundingPlots.tex <==
\begin{tikzpicture}[iir]
%
\begin{groupplot}[
%
group style={group size=2 by 1,horizontal sep=1.8cm},
%
width=.43\textwidth,height=5.3cm,
%
tick label style={font=\footnotesize},label style={font=\small},
%
title style={font=\small},legend style={font=\footnotesize,
%
draw=none,fill=none,cells={anchor=west}},
%
axis line style={black!70},tick style={black!70},
%
grid=major,grid style={black!12},
%
every axis plot/.append style={thick,no marks}]
%
\nextgroupplot[
%
title={Two neighboring bin amplitudes},
%
xmin=0,xmax=1,ymin=0,ymax=1.04,
%
xtick={0,.25,.5,.75,1},ytick={0,.25,.5,.75,1},
%
xlabel={Fractional position $t$ in the bin},ylabel={Amplitude in $R(\vartheta)|0\rangle$},
%
legend style={at={(.5,-.34)},anchor=north},legend columns=1]
%
\addplot[blue!65!black,domain=0:1,samples=101] {cos(90*x)^2};
%
\addlegendentry{Bin $k$: $\cos^2(\pi t/2)$}
%
\addplot[orange!80!black,dashed,domain=0:1,samples=101] {sin(90*x)^2};
%
\addlegendentry{Bin $k+1$: $\sin^2(\pi t/2)$}
%
\nextgroupplot[
%
title={Fourier coefficient tails},
%
xmode=log,ymode=log,log basis x=2,
%
xmin=1,xmax=32,ymin=0.00000001,ymax=1,
%
xtick={1,2,4,8,16,32},xticklabels={1,2,4,8,16,32},
%
ytick={0.00000001,0.000001,0.0001,.01,1},
%
xlabel={Fourier index magnitude $|\ell|$},
%
ylabel={Larger coefficient at $\ell$ and $-\ell$},
%
legend style={at={(.5,-.34)},anchor=north,/tikz/column sep=4pt},legend columns=2]
%
\addplot[blue!65!black,samples at={1,2,...,32}]
%
{abs(-pi^2*sin(45)/((pi/4-2*pi*x)*((pi/4-2*pi*x)^2-pi^2)))};
%
\addlegendentry{$\varphi=\pi/4$}
%
\addplot[orange!80!black,dashed,samples at={1,2,...,32}]
%
{abs(-pi^2*sin(90)/((pi/2-2*pi*x)*((pi/2-2*pi*x)^2-pi^2)))};
%
\addlegendentry{$\varphi=\pi/2$}
%
\addplot[teal!70!black,dashdotted,samples at={1,2,...,32}]
%
{abs(-pi^2*sin(135)/((3*pi/4-2*pi*x)*((3*pi/4-2*pi*x)^2-pi^2)))};
%
\addlegendentry{$\varphi=3\pi/4$}
%
\addplot[black,dotted,samples at={2,3,...,32}] {x^(-3)};
%
\addlegendentry{Bound $|\ell|^{-3}$}
%
\end{groupplot}
%
\end{tikzpicture}


==> libraries/IIR/examples/GroundSelector.tex <==
% S_step has TWO private ports: Q = U_Omega direct-sum N_x.
% Online passage is U_Omega, then N_x, then the known R_route.
\begin{tikzpicture}[iir,gsp]
%
\node[gsp/system,minimum width=2cm,minimum height=1.8cm] (step) at (0,0)
%
{$S_{\rm step}$\\two private ports};
%
\draw[gsp/pub] (-3,.5)--node[above] {key $x$}(step.west |- 0,.5);
%
\draw[gsp/pub] (step.east |- 0,.5)--node[above] {$F_{\rm step}\boldsymbol v$}(3,.5);
%
\node[gsp/box] (norm) at (0,-1.5) {\IIRTag{Normalize}\\$\mathcal N_x$};
%
\node[gsp/box] (prep) at (0,-2.5) {$U_\Omega$};
%
\draw[gsp/priv] (step.east |- 0,-.1)--(2.7,-.1)|-(prep.east);
%
\draw[gsp/priv] (prep.west)-|(-2.7,-.1)--(step.west |- 0,-.1);
%
\draw[gsp/priv] (step.east |- 0,-.6)--(2.05,-.6)|-(norm.east);
%
\draw[gsp/priv] (norm.west)-|(-2.05,-.6)--(step.west |- 0,-.6);
%
\node[gsp/note] at (0,-3.5)
%
{$\oracle_{\rm step}=U_\Omega\oplus\mathcal N_x$,\quad
%
$F_{\rm step}=R_{\rm route}\mathcal N_xU_\Omega$.\\
%
Prepare a proposal; normalize its acceptance; then route.};

\node[gsp/box] (init) at (6.1,.5) {Initialize\\$|\emptyset\rangle\otimes V$};
%
\node[draw,circle,inner sep=1.7pt] (sum) at (8.4,.5) {$+$};
%
\node[gsp/box] (d) at (10.35,.5) {$D_{\rm out}$};
%
\draw[gsp/pub] (4.45,.5)--node[above] {$|0\rangle$}(init.west);
%
\draw[gsp/pub] (init.east)--(sum.west);
%
\draw[gsp/pub] (sum.east)--(d.west);
%
\draw[gsp/pub] (d.east)--node[above] {stop}(12.1,.5);
%
\node[gsp/box] (k) at (8.4,-1.5) {$zK_{\rm next}$};
%
\draw[gsp/priv] (9.05,.5)--(9.05,-.4)--(10.65,-.4)
%
--(10.65,-1.5)--(k.east);
%
\draw[gsp/priv] (k.west)--(7,-1.5)--(7,-.4)--(8.4,-.4)--(sum.south);
%
\node[gsp/note] at (8.4,-2.55)
%
{\IIRTag{Select}: algebraic resolvent, not a gate decomposition.\\
%
$F_{\rm Select}(z)=D_{\rm out}(I-zK_{\rm next})^{-1}(|\emptyset\rangle\otimes V)$};
%
\node[gsp/note] at (8.4,-3.5)
%
{Continue with a smaller key; retain previous systems and labels.\\
%
Each history occupies its own orthogonal subspace.};
%
\end{tikzpicture}


==> libraries/IIR/examples/GroundSpectral.tex <==
% Top panels are finite gates; bottom left is an open IIR; bottom right
% composes two complete sign responses in their physical online order.
\begin{tikzpicture}[iir,gsp]
%
\node[gsp/box] (h) at (0,0) {$\Be{H/\lambda}$};
%
\node[gsp/box] (rh) at (3,0) {$R_H$};
%
\draw[gsp/pub] (-2,0)--node[above] {$\boldsymbol v$}(h.west);
%
\draw[gsp/pub] (h.east)--(rh.west);
%
\draw[gsp/pub] (rh.east)--node[above] {$W\boldsymbol v$}(5,0);
%
\node[gsp/note] at (1.5,-.65) {Qubitized walk: $W=R_H\Be{H/\lambda}$};
%
\node[gsp/box] (swap) at (8,0) {$X_t$};
%
\node[gsp/box] (cw) at (11.1,0) {$|0\rangle\langle0|_t\otimes W$
%
\\$+|1\rangle\langle1|_t\otimes I$};
%
\draw[gsp/pub] (6.4,0)--(swap.west);
%
\draw[gsp/pub] (swap.east)--(cw.west);
%
\draw[gsp/pub] (cw.east)--(14.2,0);
%
\node[gsp/note] at (10.1,-.85) {Half-angle walk: $U_{1/2}^2=I_t\otimes W$};

\node[gsp/system] (real) at (1.5,-2) {\IIRTag{RealPart}\\$S_{\rm real}$};\GSPPorts{real}
%
\draw[gsp/pub] (-1.8,0|-real-in)--node[above] {$|0\rangle_b|v\rangle$}(real-in);
%
\draw[gsp/pub] (real-out)--node[above] {$\boldsymbol y$}(5,0|-real-out);
%
\node[gsp/box] (vv) at (1.5,-3.3) {$\oracle_{\rm real}=V\oplus V^\dagger$};
%
\draw[gsp/priv] (real-pout)--(3.65,0|-real-pout)|-(vv.east);
%
\draw[gsp/priv] (vv.west)-|(-.65,0|-real-pin)--(real-pin);
%
\node[gsp/note] at (1.5,-4) {Zero-$b$ block: $\operatorname{Re}V$};

\node[gsp/box] (minus) at (7.9,-2.7)
%
{\IIRTag{Sign}\\$F_{\rm s}(z_-;\operatorname{Re}V_-)$};
%
\node[gsp/box] (plus) at (12,-2.7)
%
{\IIRTag{Sign}\\$F_{\rm s}(z_+;\operatorname{Re}V_+)$};
%
\draw[gsp/pub] (5.85,-2.7)node[above]{$|v\rangle$}--(minus.west);
%
\draw[gsp/pub] (minus.east)--(plus.west);
%
\draw[gsp/pub] (plus.east)--(14.25,-2.7)node[above]{$\boldsymbol y$};
%
\node[gsp/note] at (10,-1.65) {\IIRTag{Ground}: \IIRTag{Series} of complete responses};
%
\node[gsp/note] at (10,-4) {$\Bz=(z_-,z_+)$;\quad $F_{\rm Ground}(\Bone)=2\Pi_g-I$ on the signal space.\\
%
Each \IIRTag{Sign} box includes its matching-layer oracle connection.};
%
\end{tikzpicture}


==> libraries/IIR/examples/HamiltonianExp.tex <==
% Child WeightedCayley is traversed right to left; its oracle path is left to right.
\begin{tikzpicture}[iir]
%
\node[iir/system,minimum width=2.5cm] (exp) at (0,0)
%
{$\module{Exp}_{t\Lambda}$};\IIRPorts{exp}
%
\draw[iir/public] (-3.5,0|-exp-in)--node[above]{$|\psi\rangle$}(exp-in);
%
\draw[iir/public] (exp-out)--node[above]{$\boldsymbol y$}(3.5,0|-exp-out);
%
\node[iir/system,minimum width=2.8cm] (c) at (0,-1.5)
%
{\IIRTag{WeightedCayley}\\$S_{\rm Cayley}$};\IIRReversePorts{c}
%
\draw[iir/private] (exp-pout)--(2.55,0|-exp-pout)|-(c-in);
%
\draw[iir/private] (c-out)--(-2.55,0|-c-out)|-(exp-pin);
%
\node[iir/note,anchor=west] at (2.55,-.8){$\boldsymbol g_{\rm Exp}$};
%
\node[iir/note,anchor=east] at (-2.55,-.8){$\boldsymbol f_{\rm Exp}$};
%
\node[iir/gate,minimum width=3cm] (q) at (0,-2.8)
%
{$\oracle(\Bz)=\bigoplus_j z_jV_j$};
%
\draw[iir/private] (c-pout)--(-2.05,0|-c-pout)|-(q.west);
%
\draw[iir/private] (q.east)--(2.05,0|-q.east)|-(c-pin);
%
\node[iir/note] at (0,-3.55)
%
{$F(\Bz)=\module{Exp}_{t\Lambda}(C(\Bz))$; $C$ is the weighted Cayley response.};
%
\end{tikzpicture}


==> libraries/IIR/examples/IntroAverage.tex <==
% IntroAverage.tex — One exponential transform with weighted delayed loads
% Type: IIR. Dependencies: Exp, WeightedCayley, GroupedDelay.
% Load iir-tikz.sty once. Import with \IIRDiagram{IntroAverage}.
% Edit the named nodes and the explicit \draw lines below.
% Solid = public; dashed = private relative to this diagram's boundary.
\begin{tikzpicture}[iir]
% The outer system flows left to right; the inner system right to left.
\node[iir/system, minimum width=2.0cm] (IIR) at (0,0) {\IIRTag{Exp}\\$\module{Exp}_{t\Lambda}$};
%
\IIRPorts{IIR}
% Public endpoints; labels are kept above their own wires.
\coordinate (IIR-source) at ($(IIR-in)+(-1.1,0)$);
%
\coordinate (IIR-sink) at ($(IIR-out)+(1.1,0)$);
%
\draw[iir/public] (IIR-source) -- node[above] {$\IIRKet\psi$} (IIR-in);
%
\draw[iir/public] (IIR-out) -- node[above] {$\boldsymbol{y}$} (IIR-sink);
%
\node[iir/system, minimum width=2.2cm] (load) at (0,-1.65) {\IIRTag{WeightedCayley}\\weights $\lambda_j/\Lambda$};
%
\IIRReversePorts{load}
% The child's public space is PRIVATE relative to the outer boundary.
\coordinate (outer-right) at (2.1,-1.4);
%
\coordinate (outer-left) at (-2.1,-1.4);
%
\draw[iir/private] (IIR-pout) -- (outer-right |- IIR-pout)
%
-- (outer-right |- load-in) -- (load-in);
%
\draw[iir/private] (load-out) -- (outer-left |- load-out)
%
-- (outer-left |- IIR-pin) -- (IIR-pin);
%
\node[iir/gate, minimum width=2.3cm] (oracle) at (0,-3.2) {\IIRTag{Delay}\\$\bigoplus_jz_jO_j$; $z_j=z^{r_j}$};
% Inner return flows left to right. Its rails remain below load-out/in.
\path let \p1=(load.west), \p2=(oracle.west) in
%
coordinate (inner-left) at ({min(\x1,\x2)-8pt},\y2);
%
\path let \p1=(load.east), \p2=(oracle.east) in
%
coordinate (inner-right) at ({max(\x1,\x2)+8pt},\y2);
%
\draw[iir/private] (load-pout) -- (inner-left |- load-pout)
%
-- (inner-left) -- (oracle.west);
%
\draw[iir/private] (oracle.east) -- (inner-right)
%
-- (inner-right |- load-pin) -- (load-pin);
%
\end{tikzpicture}


==> libraries/IIR/examples/QLSPCascade.tex <==
\begin{tikzpicture}[font=\small,>=Latex]
%
\node[qlsp box] (a) at (0,0) {$F_{2^Jr_0}$};
%
\node[qlsp box] (b) at (2.65,0) {$F_{2^{J-1}r_0}$};
%
\node (dots) at (4.55,0) {$\cdots$};
%
\node[qlsp box] (c) at (6.45,0) {$F_{r_0}$};
%
\draw[qlsp wire] (-1.4,0)--node[above]{$1$}(a);
%
\draw[qlsp wire] (a)--node[above,font=\scriptsize]{reference}(b);
%
\draw[qlsp wire] (b)--(dots);\draw[qlsp wire] (dots)--(c);
%
\draw[qlsp wire] (c)--node[above,font=\scriptsize]{reference}(7.95,0);
%
\foreach \v/\lab in {a/{J},b/{J-1},c/{0}} {
%
\draw[qlsp wire] ([xshift=-2mm]\v.north)++(0,.52)--node[left,font=\scriptsize]{$\boldsymbol{0}$}([xshift=-2mm]\v.north);
%
\draw[qlsp wire] ([xshift=2mm]\v.south)--++(0,-.65)node[below]{$\boldsymbol{d}_{\lab}$};
%
}
%
\end{tikzpicture}


==> libraries/IIR/examples/QLSPClassicalBounds.tex <==
\begin{tikzpicture}[iir,node distance=4mm,
%
certwire/.style={iir/guide},
%
every node/.style={font=\footnotesize},
%
certstep/.style={iir/box,align=center,text width=6.1cm,inner sep=4pt,
%
font=\footnotesize,minimum height=1.2cm}]
%
\node[certstep] (tail) at(0,0)
%
{Inverse moments and band weights\\bound the discarded solution component};
%
\node[certstep] (act) at(7.0,0)
%
{Moment data or polynomial identities\\bound an inverse on input and its normalization};
%
\node[certstep,below=of tail,minimum height=1.3cm] (cut)
%
{Choose $K$ with $\|\Pi_{<1/K}\boldsymbol x\|\le c\epsilon r_0$\\
%
Use the constraint solver\\and its matrix-only correction};
%
\node[certstep,below=of act,minimum height=1.3cm] (finite)
%
{Choose a finite circuit for $F/\beta$\\
%
Prepare $F|b\rangle$ with\\bounded-budget amplification};
%
\draw[certwire](tail.south)--(cut.north);
%
\draw[certwire](act.south)--(finite.north);
%
\node[align=center,below=2mm of cut]
%
{$Q_A=O(K\log(1/\epsilon))$\\$Q_b=O(K/r_0)$};
%
\node[align=center,below=2mm of finite]
%
{$Q_A=O(d_A\beta/y_0)$\\$Q_b=O(\beta/y_0)$};
%
\end{tikzpicture}


==> libraries/IIR/examples/QLSPConstraint.tex <==
\begin{tikzpicture}[font=\small,>=Latex]
%
\node[qlsp box,minimum width=19mm,minimum height=10mm] (S) at (0,0) {$\mathsf S_0$};
%
\draw[qlsp wire] (-2.05,0)--node[above]{$(u_\xi,u_c)$}(S.west);
%
\draw[qlsp wire] (S.east)--node[above]{$(v_\xi,v_c)$}(2.1,0);
%
\draw[qlsp wire,qlsp private] ([xshift=4mm]S.north)--++(0,.58)-|node[pos=.25,above,font=\scriptsize]{$y_{\rm out}=y_{\rm in}$}([xshift=-4mm]S.north);
%
\node[qlsp box] (Q) at (0,-1.25) {$-i z_H V_H\oplus-i z_b V_b$};
%
\draw[qlsp wire,qlsp private] ([xshift=5mm]S.south)--(.5,-.7)--(2.1,-.7)--(2.1,-1.25)--(Q.east);
%
\draw[qlsp wire,qlsp private] (Q.west)--(-2.1,-1.25)--(-2.1,-.7)--(-.5,-.7)--([xshift=-5mm]S.south);
%
\begin{scope}[xshift=6.1cm]
%
\node[qlsp box,minimum width=8mm] (x) at (-1.4,-.25) {$\xi$};
%
\node[qlsp box,minimum width=8mm] (y) at (0,-.25) {$y$};
%
\node[qlsp box,minimum width=8mm] (c) at (1.4,-.25) {$c$};
%
\draw[qlsp load] (x)--node[above]{$\kappa x$}(y);
%
\draw[qlsp load] (y)--node[above]{$-\kappa/\rho$}(c);
%
\node[below=1mm of x,font=\scriptsize]{public};
%
\node[below=1mm of y,font=\scriptsize]{closed};
%
\node[below=1mm of c,font=\scriptsize]{public};
%
\node at (0,-1.28) {$x\xi=c/\rho$};
%
\end{scope}
%
\end{tikzpicture}


==> libraries/IIR/examples/QLSPFactor.tex <==
\begin{tikzpicture}[font=\small,>=Latex]
%
\node[qlsp box,minimum width=7mm] (a) at (0,0) {$\xi$};
%
\node[qlsp box,minimum width=7mm] (b) at (1.85,0) {$y_1$};
%
\node[qlsp box,minimum width=7mm] (c) at (3.75,0) {$u$};
%
\node[qlsp box,minimum width=7mm] (d) at (5.9,0) {$y_2$};
%
\node[qlsp box,minimum width=7mm] (e) at (7.85,0) {$c$};
%
\draw[qlsp load](a)--node[above]{$\sqrt\kappa\,x$}(b);
%
\draw[qlsp load](b)--node[above]{$-\sqrt D$}(c);
%
\draw[qlsp load](c)--node[above]{$\sqrt{\kappa D}\,x$}(d);
%
\draw[qlsp load](d)--node[above]{$-\kappa/\rho$}(e);
%
\node[font=\scriptsize,below=1mm of a]{public};
%
\node[font=\scriptsize,below=1mm of e]{public};
%
\node[font=\scriptsize,below=4mm of c]{the three middle coordinates are closed};
%
\end{tikzpicture}


==> libraries/IIR/examples/QLSPFinite.tex <==
% Selected-block amplitude diagram, not a complete tensor-register circuit.
\begin{tikzpicture}[iir,every node/.style={font=\footnotesize}]
%
\node[qsys,minimum width=2.65cm,minimum height=1.3cm](lift)at(0,0)
%
{\IIRTag{Lift}\\$\mathcal W_{N_0}[G]$\\uniform clock};
%
\node[qsys,minimum width=1.45cm](l)at(3,-1.1){$\Be{L/\ell}$};
%
\node[qsys,minimum width=1.8cm](j)at(5.5,-1.1){\IIRTag{Reciprocal}\\finite correction $J$};
%
\node[qsys,minimum width=1.75cm,minimum height=1.2cm](row)at(8.3,0)
%
{Known row\\selection};
%
\draw[qwire](-2.35,0)node[left]{$(0,1)$}--(lift.west);
%
\draw[qwire](lift.east |- 0,.35)--node[above]{$\boldsymbol v_{N_0}$}(row.west |- 0,.35);
%
\draw[qfeedback](lift.east |- 0,-.35)--(1.9,-.35)|-(l.west);
%
\node[iir/note,anchor=east]at(1.75,-1.1){$\boldsymbol e_{N_0}$};
%
\draw[qfeedback](l.east)--(j.west);
%
\draw[qfeedback](j.east)--(6.95,-1.1)|-(row.west |- 0,-.35);
%
\draw[qwire](row.east)--(10,0)node[right,align=left]{selected solution\\and scale amplitude};
%
\node[iir/note]at(5.5,-1.9){Matrix queries occur inside the finite $J$ implementation.};
%
\node[iir/note]at(4.1,-2.6){Public and terminal vectors occupy orthogonal subspaces.\\
%
Only the selected blocks are drawn; their unitary completions are retained.};
%
\end{tikzpicture}


==> libraries/IIR/examples/QLSPReturns.tex <==
% The Y port has a genuine, known identity closure. It is eliminated in S_rho.
% Only the H and b ports carry separately costed unknown oracle operations.
\begin{tikzpicture}[iir,every node/.style={font=\footnotesize}]
%
\node[qsys,minimum width=3cm,minimum height=2cm](s)at(0,0)
%
{$\mathsf S_0$\\known open system};
%
\draw[qwire](-2.8,.35)node[left]{$\boldsymbol u_H$}--(s.west |- 0,.35);
%
\draw[qwire](s.east |- 0,.35)--(2.8,.35)node[right]{$\boldsymbol v_H$};
%
\draw[qwire](-2.8,0)node[left]{$u_0$}--(s.west |- 0,0);
%
\draw[qwire](s.east |- 0,0)--(2.8,0)node[right]{$v_0$};
%
\node[iir/gate](identity)at(0,1.55){$I_{\mathcal Y}$};
%
\draw[qfeedback](s.east |- 0,.75)--(2.05,.75)|-(identity.east);
%
\draw[qfeedback](identity.west)-|(-2.05,.75)--(s.west |- 0,.75);
%
\node[iir/note,anchor=west]at(2.25,1.55){Known identity closure;\\no oracle query.};
%
\node[iir/gate,minimum width=3cm](h)at(0,-1.6){$\oracle_H(z_H)=-iz_HV_H$};
%
\node[iir/gate,minimum width=3cm](b)at(0,-2.55){$\oracle_b(z_b)=-iz_bV_b$};
%
\draw[qfeedback](s.east |- 0,-.35)--(2.15,-.35)|-(h.east);
%
\draw[qfeedback](h.west)-|(-2.15,-.35)--(s.west |- 0,-.35);
%
\draw[qfeedback](s.east |- 0,-.75)--(2.75,-.75)|-(b.east);
%
\draw[qfeedback](b.west)-|(-2.75,-.75)--(s.west |- 0,-.75);
%
\node[iir/note,anchor=west]at(3,-1.6){$\mathcal L_H$: one $O_H$ call};
%
\node[iir/note,anchor=west]at(3,-2.55){$\mathcal L_b$: $B$ and $B^\dagger$};
%
\node[iir/note]at(1,-3.45){\IIRTag{QLSP}: absorb $I_{\mathcal Y}$ into
%
$\mathsf S_\rho=\mathsf S_{ee}+\mathsf S_{eY}(I-\mathsf S_{YY})^{-1}\mathsf S_{Ye}$.\\
%
The compiled response uses $\oracle(\Bz)=\oracle_H(z_H)\oplus\oracle_b(z_b)$ only.};
%
\end{tikzpicture}


==> libraries/IIR/examples/QLSPSums.tex <==
\begin{tikzpicture}[iir,every node/.style={font=\footnotesize}]
%
\node[qsys,minimum width=3.6cm,minimum height=1.6cm](s)at(0,0)
%
{\IIRTag{QLSP}\\known system $\mathsf S_\rho$};
%
\draw[qwire](-3.2,.4)node[left]{$(0,1)$}--(s.west |- 0,.4);
%
\draw[qwire](s.east |- 0,.4)--(3.2,.4)node[right]{$\mathcal H\oplus\mathbb C$};
%
\node[iir/gate,minimum width=3.6cm](m)at(0,-1.45)
%
{$\oracle_H(z)=\displaystyle\bigoplus_j(-iz^{r_j}V_j)$};
%
\node[iir/gate,minimum width=3.6cm](b)at(0,-2.4)
%
{$\oracle_b(z)=\displaystyle\bigoplus_k(-iz^{s_k}W_k)$};
%
\draw[qfeedback](s.east |- 0,-.15)--(2.35,-.15)|-(m.east);
%
\draw[qfeedback](m.west)-|(-2.35,-.15)--(s.west |- 0,-.15);
%
\draw[qfeedback](s.east |- 0,-.55)--(2.95,-.55)|-(b.east);
%
\draw[qfeedback](b.west)-|(-2.95,-.55)--(s.west |- 0,-.55);
%
\node[iir/note,anchor=west]at(3.25,-1.45){matrix oracles};
%
\node[iir/note,anchor=west]at(3.25,-2.4){preparation oracles};
%
\node[iir/note]at(.5,-3.6){$(\sum_jH_j)\boldsymbol x=(c/\rho)\sum_k a_k|b_k\rangle$.\\
%
Scalar $z$ is the clock pullback: matrix delays $r_j$, preparation delays $s_k$.};
%
\end{tikzpicture}


==> libraries/IIR/examples/Quditization1.tex <==
\begin{tikzpicture}[iir,x=1cm,y=1cm,font=\small,
%
op/.style={iir/gate,iir/gate,minimum width=.74cm,minimum height=.56cm},
%
flow/.style={iir/public},
%
memory/.style={iir/private}]
%
\foreach \x/\k in {0/0,2.5/1,5/2,7.5/3,10/4}
%
\node at (\x,1.75) {$k=\k$};
%
\node[anchor=east,align=right] at (-.65,0) {$\ket0_j$};
%
\node[anchor=east,align=right] at (-.65,-2.2) {$\ket1_j$};
%
\draw[memory] (-.5,0)--(11,0);
%
\draw[memory] (-.5,-2.2)--(11,-2.2);
%
\foreach \x in {4.1,9.1} {
%
\draw[fill=black!5] (\x-.28,.42) rectangle (\x+.28,-2.62);
%
\node at (\x,-1.1) {$O$};
%
}
%
\foreach \x/\y/\k in {0/0/0,2.5/-2.2/1,5/0/2,7.5/-2.2/3,10/0/4} {
%
\node[op] (s\k) at (\x,\y) {$S$};
%
\node at (\x,\y+1) {$\boldsymbol{u}_{\k}$};
%
\draw[flow] (\x,\y+.77)--(s\k.north);
%
\draw[flow] (s\k.south)--(\x,\y-.75);
%
\node at (\x,\y-1) {$\boldsymbol{y}_{\k}$};
%
}
%
\node[anchor=west,align=left] at (11.05,-1.1)
%
{unmeasured\\private\\output};
%
\end{tikzpicture}


==> libraries/IIR/examples/Quditization2.tex <==
\begin{tikzpicture}[iir,x=1cm,y=1cm,font=\small,
%
gate/.style={iir/gate,minimum height=.7cm,inner xsep=4pt}]
%
\draw[semithick] (-.65,0)--(14.05,0);
%
\draw[semithick] (-.58,-.1)--(-.43,.1);
%
\node[anchor=east] at (-.7,0) {$|0\rangle_a|\psi\rangle$};
%
\foreach \x/\t in {0.2/{P_{\rm in}},1.85/{S^{(0)}},3.45/{\mathcal Q_1},5.05/{S^{(1)}},8.05/{\mathcal Q_{N-1}},10.15/{S^{(N-1)}},12.45/{P_{\rm out}^{\dagger}}}
%
\node[gate] at (\x,0) {$\t$};
%
\node[fill=white] at (6.45,0) {$\cdots$};
%
\draw[decorate,decoration={brace,amplitude=5pt}] (1.3,.72)--(10.85,.72);
%
\node at (6.1,1.25) {$I_{\rm label}\otimes\mathcal W_N[G]$};
%
\end{tikzpicture}


==> libraries/IIR/examples/ReciprocalCascade.tex <==
\begin{tikzpicture}[iir]
%
\node[iir/system,minimum width=2.1cm] (a) at (0,0){shifted \IIRTag{Cayley}};\IIRPorts{a}
%
\node[iir/system,minimum width=2.1cm] (b) at (3.8,0){shifted \IIRTag{Cayley}};\IIRPorts{b}
%
\node[iir/gate] (u) at (8.3,.25){$U_\infty$};
%
\draw[iir/public] (-3,.25)--node[above=4mm]{two public ports}(a-in);
%
\draw[iir/public] (a-out)--(b-in);
%
\draw[iir/public] (b-out)--(5.4,.25);
%
\node at (6.1,.25){$\cdots$};
%
\draw[iir/public] (6.8,.25)--(u.west);
%
\draw[iir/public] (u.east)--++(1,0);
%
\foreach \name/\x/\j in {a/0/1,b/3.8/2}{
%
\node[iir/gate] (q\name) at (\x,-1.3){$\oracle_{\j}(z_{\j})=\pm z_{\j}O_{\j}$};
%
\path let \p1=(\name.east),\p2=(q\name.east) in
%
coordinate (\name-right) at ({max(\x1,\x2)+7pt},\y2);
%
\path let \p1=(\name.west),\p2=(q\name.west) in
%
coordinate (\name-left) at ({min(\x1,\x2)-7pt},\y2);
%
\draw[iir/private] (\name-pout)--(\name-right |- \name-pout)
%
--(\name-right)--(q\name.east);
%
\draw[iir/private] (q\name.west)--(\name-left)
%
--(\name-left |- \name-pin)--(\name-pin);
%
}
%
\end{tikzpicture}


==> libraries/IIR/examples/RuleBufferedSeries.tex <==
% RuleBufferedSeries.tex — Buffer a public connection in a new private sector
% Type: IIR identity. Dependencies: none.
% Load iir-tikz.sty once. Import with \IIRDiagram{RuleBufferedSeries}.
% Edit the named nodes and the explicit \draw lines below.
% Solid = public; dashed = private relative to this diagram's boundary.
\begin{tikzpicture}[iir]
%
\node[iir/system, minimum width=1.6cm] (first) at (0,0) {$S_1$};
%
\IIRPorts{first}
%
\node[iir/system, minimum width=1.6cm] (second) at (4,0) {$S_2$};
%
\IIRPorts{second}
%
\node[iir/gate] (buffer) at (2,0.25) {$wI$};
%
\draw[iir/public] (-1.9,.25) -- node[above] {$\IIRKet\psi$} (first-in);
%
\draw[iir/private] (first-out) -- (buffer.west);
%
\draw[iir/private] (buffer.east) -- (second-in);
%
\draw[iir/public] (second-out) -- node[above] {$\boldsymbol{y}$} (5.9,.25);
% Feedback connection, right to left. Rails clear BOTH boxes.
\node[iir/gate] (first-signal) at (first.center |- 0,-1.5) {$Z_1$};
%
\path let \p1=(first.east), \p2=(first-signal.east) in
%
coordinate (first-right) at ({max(\x1,\x2)+8pt},\y2);
%
\path let \p1=(first.west), \p2=(first-signal.west) in
%
coordinate (first-left) at ({min(\x1,\x2)-8pt},\y2);
%
\draw[iir/private] (first-pout) -- (first-right |- first-pout)
%
-- (first-right) -- (first-signal.east);
%
\draw[iir/private] (first-signal.west) -- (first-left)
%
-- (first-left |- first-pin) -- (first-pin);
% Feedback connection, right to left. Rails clear BOTH boxes.
\node[iir/gate] (second-signal) at (second.center |- 0,-1.5) {$Z_2$};
%
\path let \p1=(second.east), \p2=(second-signal.east) in
%
coordinate (second-right) at ({max(\x1,\x2)+8pt},\y2);
%
\path let \p1=(second.west), \p2=(second-signal.west) in
%
coordinate (second-left) at ({min(\x1,\x2)-8pt},\y2);
%
\draw[iir/private] (second-pout) -- (second-right |- second-pout)
%
-- (second-right) -- (second-signal.east);
%
\draw[iir/private] (second-signal.west) -- (second-left)
%
-- (second-left |- second-pin) -- (second-pin);
%
\node[iir/equal] at (6.6,0) {$=$};
%
\node[iir/system, minimum width=1.6cm] (combined) at (9.6,0) {$S_{\rm buf}$};
%
\IIRPorts{combined}
% Public endpoints; labels are kept above their own wires.
\coordinate (combined-source) at ($(combined-in)+(-1.1,0)$);
%
\coordinate (combined-sink) at ($(combined-out)+(1.1,0)$);
%
\draw[iir/public] (combined-source) -- node[above] {$\IIRKet\psi$} (combined-in);
%
\draw[iir/public] (combined-out) -- node[above] {$\boldsymbol{y}$} (combined-sink);
% Feedback connection, right to left. Rails clear BOTH boxes.
\node[iir/gate] (combined-signal) at (combined.center |- 0,-1.5) {$Z_1\oplus wI_{\mathcal P}\oplus Z_2$};
%
\path let \p1=(combined.east), \p2=(combined-signal.east) in
%
coordinate (combined-right) at ({max(\x1,\x2)+8pt},\y2);
%
\path let \p1=(combined.west), \p2=(combined-signal.west) in
%
coordinate (combined-left) at ({min(\x1,\x2)-8pt},\y2);
%
\draw[iir/private] (combined-pout) -- (combined-right |- combined-pout)
%
-- (combined-right) -- (combined-signal.east);
%
\draw[iir/private] (combined-signal.west) -- (combined-left)
%
-- (combined-left |- combined-pin) -- (combined-pin);
%
\node[iir/note] at (9.6,-2.3) {Private $\mathcal L_1\oplus\mathcal P\oplus\mathcal L_2$.};
%
\end{tikzpicture}


==> libraries/IIR/examples/RuleClose.tex <==
% RuleClose.tex — Move a public sector into the private subspace
% Type: IIR identity. Dependencies: none.
% Load iir-tikz.sty once. Import with \IIRDiagram{RuleClose}.
% Edit the named nodes and the explicit \draw lines below.
% Solid = public; dashed = private relative to this diagram's boundary.
\begin{tikzpicture}[iir]
% Six ports: public P, closed E, and the original private L.
\node[iir/system, minimum height=1.8cm] (cell) at (0,0) {$S$};
%
\coordinate (cell-in) at ($(cell.west)+(0,.6)$);
%
\coordinate (cell-out) at ($(cell.east)+(0,.6)$);
%
\coordinate (cell-ein) at (cell.west);
%
\coordinate (cell-eout) at (cell.east);
%
\coordinate (cell-pin) at ($(cell.west)+(0,-.6)$);
%
\coordinate (cell-pout) at ($(cell.east)+(0,-.6)$);
% Public endpoints; labels are kept above their own wires.
\coordinate (cell-source) at ($(cell-in)+(-1.1,0)$);
%
\coordinate (cell-sink) at ($(cell-out)+(1.1,0)$);
%
\draw[iir/public] (cell-source) -- node[above] {$\IIRKet\psi$} (cell-in);
%
\draw[iir/public] (cell-out) -- node[above] {$\boldsymbol{y}$} (cell-sink);
% Feedback connection, right to left. Rails clear BOTH boxes.
\node[iir/gate] (cell-signal) at (cell.center |- 0,-1.6) {$Z:\mathcal L$};
%
\path let \p1=(cell.east), \p2=(cell-signal.east) in
%
coordinate (cell-right) at ({max(\x1,\x2)+8pt},\y2);
%
\path let \p1=(cell.west), \p2=(cell-signal.west) in
%
coordinate (cell-left) at ({min(\x1,\x2)-8pt},\y2);
%
\draw[iir/private] (cell-pout) -- (cell-right |- cell-pout)
%
-- (cell-right) -- (cell-signal.east);
%
\draw[iir/private] (cell-signal.west) -- (cell-left)
%
-- (cell-left |- cell-pin) -- (cell-pin);
%
\node[iir/gate] (closure) at (0,-2.9) {$wV:\mathcal E$};
% This outer feedback connection has different ports AND different rails.
\draw[iir/private] (cell-eout) -- (2.05,0) -- (2.05,-2.9) -- (closure.east);
%
\draw[iir/private] (closure.west) -- (-2.05,-2.9) -- (-2.05,0) -- (cell-ein);
%
\node[iir/equal] at (3.0,0) {$=$};
%
\node[iir/system, minimum width=1.6cm] (combined) at (6,0) {$S_{\rm cl}$};
%
\IIRPorts{combined}
% Public endpoints; labels are kept above their own wires.
\coordinate (combined-source) at ($(combined-in)+(-1.1,0)$);
%
\coordinate (combined-sink) at ($(combined-out)+(1.1,0)$);
%
\draw[iir/public] (combined-source) -- node[above] {$\IIRKet\psi$} (combined-in);
%
\draw[iir/public] (combined-out) -- node[above] {$\boldsymbol{y}$} (combined-sink);
% Feedback connection, right to left. Rails clear BOTH boxes.
\node[iir/gate] (combined-signal) at (combined.center |- 0,-1.5) {$wV\oplus Z$};
%
\path let \p1=(combined.east), \p2=(combined-signal.east) in
%
coordinate (combined-right) at ({max(\x1,\x2)+8pt},\y2);
%
\path let \p1=(combined.west), \p2=(combined-signal.west) in
%
coordinate (combined-left) at ({min(\x1,\x2)-8pt},\y2);
%
\draw[iir/private] (combined-pout) -- (combined-right |- combined-pout)
%
-- (combined-right) -- (combined-signal.east);
%
\draw[iir/private] (combined-signal.west) -- (combined-left)
%
-- (combined-left |- combined-pin) -- (combined-pin);
%
\node[iir/note] at (6,-2.3) {$\mathcal P\oplus(\mathcal E\oplus\mathcal L)$};
%
\end{tikzpicture}


==> libraries/IIR/examples/RuleDelay.tex <==
% RuleDelay.tex — Two separate delay stages in a bundled feedback connection
% Type: IIR. Dependencies: none.
% Load iir-tikz.sty once. Import with \IIRDiagram{RuleDelay}.
% Edit the named nodes and the explicit \draw lines below.
% Solid = public; dashed = private relative to this diagram's boundary.
\begin{tikzpicture}[iir]
% Known system and its four ports.
\node[iir/system, minimum width=1.6cm] (cell) at (0,0) {$\widetilde S$};
%
\IIRPorts{cell}
% Public endpoints; labels are kept above their own wires.
\coordinate (cell-source) at ($(cell-in)+(-1.35,0)$);
%
\coordinate (cell-sink) at ($(cell-out)+(1.35,0)$);
%
\draw[iir/public] (cell-source) -- node[above] {$\IIRKet\psi$} (cell-in);
%
\draw[iir/public] (cell-out) -- node[above] {$F(z)\IIRKet\psi$} (cell-sink);
% Feedback connection, right to left. Rails clear BOTH boxes.
\node[iir/gate] (cell-signal) at (cell.center |- 0,-1.5) {$zO\oplus zI_{\mathcal L}$};
%
\path let \p1=(cell.east), \p2=(cell-signal.east) in
%
coordinate (cell-right) at ({max(\x1,\x2)+8pt},\y2);
%
\path let \p1=(cell.west), \p2=(cell-signal.west) in
%
coordinate (cell-left) at ({min(\x1,\x2)-8pt},\y2);
%
\draw[iir/private] (cell-pout) -- (cell-right |- cell-pout)
%
-- (cell-right) -- (cell-signal.east);
%
\draw[iir/private] (cell-signal.west) -- (cell-left)
%
-- (cell-left |- cell-pin) -- (cell-pin);
%
\node[iir/note] at (0,-2.15) {Expanded private space $\mathcal L\oplus\mathcal L$; known routing joins the two stages.};
%
\end{tikzpicture}


==> libraries/IIR/examples/RuleDirectSum.tex <==
% RuleDirectSum.tex — Direct sum of two IIRs
% Type: IIR identity. Dependencies: none.
% Load iir-tikz.sty once. Import with \IIRDiagram{RuleDirectSum}.
% Edit the named nodes and the explicit \draw lines below.
% Solid = public; dashed = private relative to this diagram's boundary.
\begin{tikzpicture}[iir]
% Direct sums: separate sectors, never a branching wire.
\node[iir/system, minimum width=1.6cm] (first) at (0,1.3) {$S_1$};
%
\IIRPorts{first}
% Public endpoints; labels are kept above their own wires.
\coordinate (first-source) at ($(first-in)+(-1.1,0)$);
%
\coordinate (first-sink) at ($(first-out)+(1.1,0)$);
%
\draw[iir/public] (first-source) -- node[above] {$\mathcal P_1$} (first-in);
%
\draw[iir/public] (first-out) -- node[above] {$\mathcal P_1$} (first-sink);
% Feedback connection, right to left. Rails clear BOTH boxes.
\node[iir/gate] (first-signal) at (first.center |- 0,0.10000000000000009) {$Z_1$};
%
\path let \p1=(first.east), \p2=(first-signal.east) in
%
coordinate (first-right) at ({max(\x1,\x2)+8pt},\y2);
%
\path let \p1=(first.west), \p2=(first-signal.west) in
%
coordinate (first-left) at ({min(\x1,\x2)-8pt},\y2);
%
\draw[iir/private] (first-pout) -- (first-right |- first-pout)
%
-- (first-right) -- (first-signal.east);
%
\draw[iir/private] (first-signal.west) -- (first-left)
%
-- (first-left |- first-pin) -- (first-pin);
%
\node[iir/system, minimum width=1.6cm] (second) at (0,-1.3) {$S_2$};
%
\IIRPorts{second}
% Public endpoints; labels are kept above their own wires.
\coordinate (second-source) at ($(second-in)+(-1.1,0)$);
%
\coordinate (second-sink) at ($(second-out)+(1.1,0)$);
%
\draw[iir/public] (second-source) -- node[above] {$\mathcal P_2$} (second-in);
%
\draw[iir/public] (second-out) -- node[above] {$\mathcal P_2$} (second-sink);
% Feedback connection, right to left. Rails clear BOTH boxes.
\node[iir/gate] (second-signal) at (second.center |- 0,-2.5) {$Z_2$};
%
\path let \p1=(second.east), \p2=(second-signal.east) in
%
coordinate (second-right) at ({max(\x1,\x2)+8pt},\y2);
%
\path let \p1=(second.west), \p2=(second-signal.west) in
%
coordinate (second-left) at ({min(\x1,\x2)-8pt},\y2);
%
\draw[iir/private] (second-pout) -- (second-right |- second-pout)
%
-- (second-right) -- (second-signal.east);
%
\draw[iir/private] (second-signal.west) -- (second-left)
%
-- (second-left |- second-pin) -- (second-pin);
%
\node[iir/equal] at (3.0,-0.35) {$=$};
%
\node[iir/system, minimum width=1.6cm] (combined) at (6,0) {$S_\oplus$};
%
\IIRPorts{combined}
% Public endpoints; labels are kept above their own wires.
\coordinate (combined-source) at ($(combined-in)+(-1.1,0)$);
%
\coordinate (combined-sink) at ($(combined-out)+(1.1,0)$);
%
\draw[iir/public] (combined-source) -- node[above] {$\IIRKet\psi$} (combined-in);
%
\draw[iir/public] (combined-out) -- node[above] {$\boldsymbol{y}$} (combined-sink);
% Feedback connection, right to left. Rails clear BOTH boxes.
\node[iir/gate] (combined-signal) at (combined.center |- 0,-1.5) {$Z_1\oplus Z_2$};
%
\path let \p1=(combined.east), \p2=(combined-signal.east) in
%
coordinate (combined-right) at ({max(\x1,\x2)+8pt},\y2);
%
\path let \p1=(combined.west), \p2=(combined-signal.west) in
%
coordinate (combined-left) at ({min(\x1,\x2)-8pt},\y2);
%
\draw[iir/private] (combined-pout) -- (combined-right |- combined-pout)
%
-- (combined-right) -- (combined-signal.east);
%
\draw[iir/private] (combined-signal.west) -- (combined-left)
%
-- (combined-left |- combined-pin) -- (combined-pin);
%
\node[iir/note] at (6,-2.3) {Public $\mathcal P_1\oplus\mathcal P_2$\\private $\mathcal L_1\oplus\mathcal L_2$.};
%
\end{tikzpicture}


==> libraries/IIR/examples/RuleInverse.tex <==
% RuleInverse.tex — Inverse orientation when every delay variable is one
% Type: IIR. Dependencies: none.
% Load iir-tikz.sty once. Import with \IIRDiagram{RuleInverse}.
% Edit the named nodes and the explicit \draw lines below.
% Solid = public; dashed = private relative to this diagram's boundary.
\begin{tikzpicture}[iir]
% Known system and its four ports.
\node[iir/system, minimum width=1.6cm] (cell) at (0,0) {$S^\dagger$};
%
\IIRPorts{cell}
% Public endpoints; labels are kept above their own wires.
\coordinate (cell-source) at ($(cell-in)+(-1.35,0)$);
%
\coordinate (cell-sink) at ($(cell-out)+(1.35,0)$);
%
\draw[iir/public] (cell-source) -- node[above] {$\IIRKet\psi$} (cell-in);
%
\draw[iir/public] (cell-out) -- node[above] {$F(z)\IIRKet\psi$} (cell-sink);
% Feedback connection, right to left. Rails clear BOTH boxes.
\node[iir/gate] (cell-signal) at (cell.center |- 0,-1.5) {$\bigoplus_j z_jO_j^\dagger$};
%
\path let \p1=(cell.east), \p2=(cell-signal.east) in
%
coordinate (cell-right) at ({max(\x1,\x2)+8pt},\y2);
%
\path let \p1=(cell.west), \p2=(cell-signal.west) in
%
coordinate (cell-left) at ({min(\x1,\x2)-8pt},\y2);
%
\draw[iir/private] (cell-pout) -- (cell-right |- cell-pout)
%
-- (cell-right) -- (cell-signal.east);
%
\draw[iir/private] (cell-signal.west) -- (cell-left)
%
-- (cell-left |- cell-pin) -- (cell-pin);
%
\node[iir/note] at (0,-2.15) {At $\Bz=\boldsymbol{1}$: $F_{\rm inv}=F^\dagger$.};
%
\end{tikzpicture}


==> libraries/IIR/examples/RulePreparation.tex <==
% RulePreparation.tex — Absorb public preparation without changing the private subspace
% Type: IIR identity. Dependencies: none.
% Load iir-tikz.sty once. Import with \IIRDiagram{RulePreparation}.
% Edit the named nodes and the explicit \draw lines below.
% Solid = public; dashed = private relative to this diagram's boundary.
\begin{tikzpicture}[iir]
%
\node[iir/gate] (prepare) at (-3.0,0.25) {$\textsc{Prep}$};
%
\node[iir/system, minimum width=1.6cm] (cell) at (0,0) {$S$};
%
\IIRPorts{cell}
%
\draw[iir/public] (-4.3,.25) -- node[above] {$\IIRKet0$} (prepare.west);
%
\draw[iir/public] (prepare.east) -- node[above] {$\textsc{Prep}\IIRKet0$} (cell-in);
%
\draw[iir/public] (cell-out) -- node[above] {$\boldsymbol{y}$} (2,.25);
% Feedback connection, right to left. Rails clear BOTH boxes.
\node[iir/gate] (cell-signal) at (cell.center |- 0,-1.5) {$Z$};
%
\path let \p1=(cell.east), \p2=(cell-signal.east) in
%
coordinate (cell-right) at ({max(\x1,\x2)+8pt},\y2);
%
\path let \p1=(cell.west), \p2=(cell-signal.west) in
%
coordinate (cell-left) at ({min(\x1,\x2)-8pt},\y2);
%
\draw[iir/private] (cell-pout) -- (cell-right |- cell-pout)
%
-- (cell-right) -- (cell-signal.east);
%
\draw[iir/private] (cell-signal.west) -- (cell-left)
%
-- (cell-left |- cell-pin) -- (cell-pin);
%
\node[iir/equal] at (2.8,0) {$=$};
%
\node[iir/system, minimum width=2.8cm] (combined) at (6,0) {$S(\textsc{Prep}\oplus I_{\mathcal L})$};
%
\IIRPorts{combined}
% Public endpoints; labels are kept above their own wires.
\coordinate (combined-source) at ($(combined-in)+(-1.1,0)$);
%
\coordinate (combined-sink) at ($(combined-out)+(1.1,0)$);
%
\draw[iir/public] (combined-source) -- node[above] {$\IIRKet0$} (combined-in);
%
\draw[iir/public] (combined-out) -- node[above] {$\boldsymbol{y}$} (combined-sink);
% Feedback connection, right to left. Rails clear BOTH boxes.
\node[iir/gate] (combined-signal) at (combined.center |- 0,-1.5) {$Z$};
%
\path let \p1=(combined.east), \p2=(combined-signal.east) in
%
coordinate (combined-right) at ({max(\x1,\x2)+8pt},\y2);
%
\path let \p1=(combined.west), \p2=(combined-signal.west) in
%
coordinate (combined-left) at ({min(\x1,\x2)-8pt},\y2);
%
\draw[iir/private] (combined-pout) -- (combined-right |- combined-pout)
%
-- (combined-right) -- (combined-signal.east);
%
\draw[iir/private] (combined-signal.west) -- (combined-left)
%
-- (combined-left |- combined-pin) -- (combined-pin);
%
\end{tikzpicture}


==> libraries/IIR/examples/RuleSeries.tex <==
% RuleSeries.tex — Series connection
% Type: IIR identity. Dependencies: none.
% Load iir-tikz.sty once. Import with \IIRDiagram{RuleSeries}.
% Edit the named nodes and the explicit \draw lines below.
% Solid = public; dashed = private relative to this diagram's boundary.
\begin{tikzpicture}[iir]
%
\node[iir/system, minimum width=1.6cm] (first) at (0,0) {$S_1$};
%
\IIRPorts{first}
%
\node[iir/system, minimum width=1.6cm] (second) at (3.6,0) {$S_2$};
%
\IIRPorts{second}
% The shared public space is a wire, not a private junction.
\draw[iir/public] (-1.8,.25) -- node[above] {$\IIRKet\psi$} (first-in);
%
\draw[iir/public] (first-out) -- node[above] {$\mathcal P$} (second-in);
%
\draw[iir/public] (second-out) -- node[above] {$\boldsymbol{y}$} (5.4,.25);
% Feedback connection, right to left. Rails clear BOTH boxes.
\node[iir/gate] (first-signal) at (first.center |- 0,-1.45) {$Z_1$};
%
\path let \p1=(first.east), \p2=(first-signal.east) in
%
coordinate (first-right) at ({max(\x1,\x2)+8pt},\y2);
%
\path let \p1=(first.west), \p2=(first-signal.west) in
%
coordinate (first-left) at ({min(\x1,\x2)-8pt},\y2);
%
\draw[iir/private] (first-pout) -- (first-right |- first-pout)
%
-- (first-right) -- (first-signal.east);
%
\draw[iir/private] (first-signal.west) -- (first-left)
%
-- (first-left |- first-pin) -- (first-pin);
% Feedback connection, right to left. Rails clear BOTH boxes.
\node[iir/gate] (second-signal) at (second.center |- 0,-1.45) {$Z_2$};
%
\path let \p1=(second.east), \p2=(second-signal.east) in
%
coordinate (second-right) at ({max(\x1,\x2)+8pt},\y2);
%
\path let \p1=(second.west), \p2=(second-signal.west) in
%
coordinate (second-left) at ({min(\x1,\x2)-8pt},\y2);
%
\draw[iir/private] (second-pout) -- (second-right |- second-pout)
%
-- (second-right) -- (second-signal.east);
%
\draw[iir/private] (second-signal.west) -- (second-left)
%
-- (second-left |- second-pin) -- (second-pin);
%
\node[iir/equal] at (6.05,0) {$=$};
%
\node[iir/system, minimum width=1.6cm] (combined) at (8.9,0) {$S_{21}$};
%
\IIRPorts{combined}
% Public endpoints; labels are kept above their own wires.
\coordinate (combined-source) at ($(combined-in)+(-1.1,0)$);
%
\coordinate (combined-sink) at ($(combined-out)+(1.1,0)$);
%
\draw[iir/public] (combined-source) -- node[above] {$\IIRKet\psi$} (combined-in);
%
\draw[iir/public] (combined-out) -- node[above] {$\boldsymbol{y}$} (combined-sink);
% Feedback connection, right to left. Rails clear BOTH boxes.
\node[iir/gate] (combined-signal) at (combined.center |- 0,-1.45) {$Z_1\oplus Z_2$};
%
\path let \p1=(combined.east), \p2=(combined-signal.east) in
%
coordinate (combined-right) at ({max(\x1,\x2)+8pt},\y2);
%
\path let \p1=(combined.west), \p2=(combined-signal.west) in
%
coordinate (combined-left) at ({min(\x1,\x2)-8pt},\y2);
%
\draw[iir/private] (combined-pout) -- (combined-right |- combined-pout)
%
-- (combined-right) -- (combined-signal.east);
%
\draw[iir/private] (combined-signal.west) -- (combined-left)
%
-- (combined-left |- combined-pin) -- (combined-pin);
%
\node[iir/note] at (1.8,-2.15) {Separate private spaces $\mathcal L_1$ and $\mathcal L_2$.};
%
\node[iir/note] at (8.9,-2.15) {$\mathcal P\oplus(\mathcal L_1\oplus\mathcal L_2)$};
%
\end{tikzpicture}


==> libraries/IIR/examples/RuleSpectator.tex <==
% RuleSpectator.tex — A tensor spectator is not a direct-sum branch
% Type: IIR identity. Dependencies: none.
% Load iir-tikz.sty once. Import with \IIRDiagram{RuleSpectator}.
% Edit the named nodes and the explicit \draw lines below.
% Solid = public; dashed = private relative to this diagram's boundary.
\begin{tikzpicture}[iir]
%
\node[iir/gate] (spectator) at (0,1.2) {$I_{\mathcal R}$};
%
\draw[iir/public] (-2,1.2) -- node[above] {$\mathcal R$} (spectator.west);
%
\draw[iir/public] (spectator.east) -- node[above] {$\mathcal R$} (2,1.2);
%
\node at (-1.7,.7) {$\otimes$};
%
\node at (1.7,.7) {$\otimes$};
%
\node[iir/system, minimum width=1.6cm] (cell) at (0,0) {$S$};
%
\IIRPorts{cell}
% Public endpoints; labels are kept above their own wires.
\coordinate (cell-source) at ($(cell-in)+(-1.1,0)$);
%
\coordinate (cell-sink) at ($(cell-out)+(1.1,0)$);
%
\draw[iir/public] (cell-source) -- node[above] {$\mathcal P$} (cell-in);
%
\draw[iir/public] (cell-out) -- node[above] {$\mathcal P$} (cell-sink);
% Feedback connection, right to left. Rails clear BOTH boxes.
\node[iir/gate] (cell-signal) at (cell.center |- 0,-1.5) {$Z$};
%
\path let \p1=(cell.east), \p2=(cell-signal.east) in
%
coordinate (cell-right) at ({max(\x1,\x2)+8pt},\y2);
%
\path let \p1=(cell.west), \p2=(cell-signal.west) in
%
coordinate (cell-left) at ({min(\x1,\x2)-8pt},\y2);
%
\draw[iir/private] (cell-pout) -- (cell-right |- cell-pout)
%
-- (cell-right) -- (cell-signal.east);
%
\draw[iir/private] (cell-signal.west) -- (cell-left)
%
-- (cell-left |- cell-pin) -- (cell-pin);
%
\node[iir/equal] at (2.8,0) {$=$};
%
\node[iir/system, minimum width=2.3cm] (combined) at (5.8,0) {$I_{\mathcal R}\otimes S$};
%
\IIRPorts{combined}
% Public endpoints; labels are kept above their own wires.
\coordinate (combined-source) at ($(combined-in)+(-1.1,0)$);
%
\coordinate (combined-sink) at ($(combined-out)+(1.1,0)$);
%
\draw[iir/public] (combined-source) -- node[above] {$\IIRKet\psi$} (combined-in);
%
\draw[iir/public] (combined-out) -- node[above] {$\boldsymbol{y}$} (combined-sink);
% Feedback connection, right to left. Rails clear BOTH boxes.
\node[iir/gate] (combined-signal) at (combined.center |- 0,-1.5) {$I_{\mathcal R}\otimes Z$};
%
\path let \p1=(combined.east), \p2=(combined-signal.east) in
%
coordinate (combined-right) at ({max(\x1,\x2)+8pt},\y2);
%
\path let \p1=(combined.west), \p2=(combined-signal.west) in
%
coordinate (combined-left) at ({min(\x1,\x2)-8pt},\y2);
%
\draw[iir/private] (combined-pout) -- (combined-right |- combined-pout)
%
-- (combined-right) -- (combined-signal.east);
%
\draw[iir/private] (combined-signal.west) -- (combined-left)
%
-- (combined-left |- combined-pin) -- (combined-pin);
%
\node[iir/note] at (5.8,-2.25) {Public $\mathcal R\otimes\mathcal P$; private $\mathcal R\otimes\mathcal L$.};
%
\end{tikzpicture}


==> libraries/IIR/examples/RuleSubstitute.tex <==
% RuleSubstitute.tex — Substitute a complete child IIR into a feedback connection
% Type: IIR identity. Dependencies: none.
% Load iir-tikz.sty once. Import with \IIRDiagram{RuleSubstitute}.
% Edit the named nodes and the explicit \draw lines below.
% Solid = public; dashed = private relative to this diagram's boundary.
\begin{tikzpicture}[iir]
% The outer system flows left to right; the inner system right to left.
\node[iir/system, minimum width=2.0cm] (outer) at (0,0) {$S_A$};
%
\IIRPorts{outer}
% Public endpoints; labels are kept above their own wires.
\coordinate (outer-source) at ($(outer-in)+(-1.1,0)$);
%
\coordinate (outer-sink) at ($(outer-out)+(1.1,0)$);
%
\draw[iir/public] (outer-source) -- node[above] {$\IIRKet\psi$} (outer-in);
%
\draw[iir/public] (outer-out) -- node[above] {$\boldsymbol{y}$} (outer-sink);
%
\node[iir/system, minimum width=2.2cm] (load) at (0,-1.65) {$S_B$};
%
\IIRReversePorts{load}
% The child's public space is PRIVATE relative to the outer boundary.
\coordinate (outer-right) at (2.1,-1.4);
%
\coordinate (outer-left) at (-2.1,-1.4);
%
\node[iir/gate, minimum height=.4cm, inner sep=2pt] (marker) at (2.1,-0.75) {$wI$};
%
\draw[iir/private] (outer-pout) -- (outer-right |- outer-pout) -- (marker.north);
%
\draw[iir/private] (marker.south) -- (outer-right |- load-in) -- (load-in);
%
\draw[iir/private] (load-out) -- (outer-left |- load-out)
%
-- (outer-left |- outer-pin) -- (outer-pin);
%
\node[iir/gate, minimum width=2.3cm] (oracle) at (0,-3.2) {\IIRTag{Query}\\$Z_B$};
% Inner return flows left to right. Its rails remain below load-out/in.
\path let \p1=(load.west), \p2=(oracle.west) in
%
coordinate (inner-left) at ({min(\x1,\x2)-8pt},\y2);
%
\path let \p1=(load.east), \p2=(oracle.east) in
%
coordinate (inner-right) at ({max(\x1,\x2)+8pt},\y2);
%
\draw[iir/private] (load-pout) -- (inner-left |- load-pout)
%
-- (inner-left) -- (oracle.west);
%
\draw[iir/private] (oracle.east) -- (inner-right)
%
-- (inner-right |- load-pin) -- (load-pin);
%
\node[iir/equal] at (3,-0.6) {$=$};
%
\node[iir/system, minimum width=1.8cm] (combined) at (6,0) {$S_{\rm sub}$};
%
\IIRPorts{combined}
% Public endpoints; labels are kept above their own wires.
\coordinate (combined-source) at ($(combined-in)+(-1.1,0)$);
%
\coordinate (combined-sink) at ($(combined-out)+(1.1,0)$);
%
\draw[iir/public] (combined-source) -- node[above] {$\IIRKet\psi$} (combined-in);
%
\draw[iir/public] (combined-out) -- node[above] {$\boldsymbol{y}$} (combined-sink);
% Feedback connection, right to left. Rails clear BOTH boxes.
\node[iir/gate] (combined-signal) at (combined.center |- 0,-1.5) {$wI_{\mathcal P_B}\oplus Z_B$};
%
\path let \p1=(combined.east), \p2=(combined-signal.east) in
%
coordinate (combined-right) at ({max(\x1,\x2)+8pt},\y2);
%
\path let \p1=(combined.west), \p2=(combined-signal.west) in
%
coordinate (combined-left) at ({min(\x1,\x2)-8pt},\y2);
%
\draw[iir/private] (combined-pout) -- (combined-right |- combined-pout)
%
-- (combined-right) -- (combined-signal.east);
%
\draw[iir/private] (combined-signal.west) -- (combined-left)
%
-- (combined-left |- combined-pin) -- (combined-pin);
%
\node[iir/note] at (6,-2.4) {$\mathcal P_A\oplus(\mathcal P_B\oplus\mathcal L_B)$};
%
\end{tikzpicture}


==> libraries/IIR/examples/SOSPhaseCascade.tex <==
% Each system matrix has its own feedback connection; no private outputs are merged.
\begin{tikzpicture}[iir,x=1cm,y=1cm,>=Latex,font=\small,
%
system matrix/.style={iir/system,minimum width=1.75cm,minimum height=.94cm,align=center},
%
ret/.style={iir/gate,minimum height=.55cm,align=center},
%
pub/.style={iir/public},priv/.style={iir/private}]
%
\node[system matrix,minimum width=2.05cm] (whole) at (0,.47) {complete cascade\\$S_\rho^{[J]}$};
%
\draw[pub] (-2.0,.58)--(whole.west |- 0,.58);
%
\draw[pub] (whole.east |- 0,.58)--(2.0,.58);
%
\node[above] at (-1.65,.60) {$|\psi\rangle$};
%
\node[above] at (1.65,.60) {$\boldsymbol{y}$};
%
\node[ret,minimum width=2.3cm] (zall) at (0,-1.05) {$I_J\otimes \oracle(\Bz)$};
%
\draw[priv] (.56,0)--(.56,-.32)--(1.43,-.32)--(1.43,-1.05)--(zall.east);
%
\draw[priv] (zall.west)--(-1.43,-1.05)--(-1.43,-.32)--(-.56,-.32)--(-.56,0);
%
\node at (2.65,.38) {$=$};
%
\foreach \x/\name/\ind in {4.65/c1/1,7.65/c2/2,11.9/cJ/J} {
%
\node[system matrix] (\name) at (\x,.47) {$S_\rho$};
%
\node[ret,minimum width=1.75cm] (\name-z) at (\x,-1.05) {$\oracle(\Bz)$};
%
\draw[priv] (\x+.46,0)--(\x+.46,-.32)--(\x+1.05,-.32)--(\x+1.05,-1.05)--(\name-z.east);
%
\draw[priv] (\name-z.west)--(\x-1.05,-1.05)--(\x-1.05,-.32)--(\x-.46,-.32)--(\x-.46,0);
%
\node[below,inner sep=3pt] at (\x,-1.325) {copy $\ind$};
%
}
%
\draw[pub] (3.30,.58)--(c1.west |- 0,.58);
%
\node[above] at (3.47,.60) {$|\psi\rangle$};
%
\draw[pub] (c1.east |- 0,.58)--(c2.west |- 0,.58);
%
\draw[pub] (c2.east |- 0,.58)--(9.15,.58);
%
\node at (9.65,.58) {$\cdots$};
%
\draw[pub] (10.12,.58)--(cJ.west |- 0,.58);
%
\draw[pub] (cJ.east |- 0,.58)--(13.45,.58);
%
\node[above] at (13.2,.60) {$\boldsymbol{y}$};
%
\end{tikzpicture}


==> libraries/IIR/examples/SOSPhaseCircuit.tex <==
% The whole circuit is unitary; only its zero-ancilla block is selected.
\begin{tikzpicture}[iir,x=1cm,y=1cm,>=Latex,font=\small,
%
op/.style={iir/gate,minimum height=.85cm,align=center},
%
wire/.style={iir/public}]
%
\node[op,minimum width=1.4cm] (pin) at (0,0) {clock\\$P_{\rm in}$};
%
\node[op,minimum width=3.05cm] (lift) at (3.0,0) {$I_{\rm label}\otimes\mathval{V}_N[G]$};
%
\node[op,minimum width=1.6cm] (pout) at (6.1,0) {clock\\$P_{\rm out}^\dagger$};
%
\node[op,minimum width=2.0cm] (atten) at (8.75,0) {known\\attenuation};
%
\draw[wire] (-3.0,0)--(pin.west);
%
\node[above] at (-1.95,.05) {$|0\rangle\otimes|\psi\rangle$};
%
\draw[wire] (pin.east)--(lift.west);
%
\draw[wire] (lift.east)--(pout.west);
%
\draw[wire] (pout.east)--(atten.west);
%
\draw[wire] (atten.east)--(11.3,0);
%
\node[above,align=center] at (10.65,.05) {all outputs\\unmeasured};
%
\node at (4.3,-.95) {$(\langle0|\otimes I)\mathcal A(|0\rangle\otimes I)=\widetilde G_N/(1+\delta)$};
%
\end{tikzpicture}


==> libraries/IIR/examples/SOSProjectorCell.tex <==
% One known system, with explicit public and private signals.
\begin{tikzpicture}[iir]
%
\node[iir/system,minimum width=2.6cm,minimum height=1.1cm] (s) at (0,0) {$S_\rho$};
%
\IIRPorts{s}
%
\node[above=3pt of s] {known $\rho,E,\mathcal H_0$};
%
\draw[iir/public] (-3.4,0|-s-in)--node[above]{$|\psi\rangle\in\mathcal P$}(s-in);
%
\draw[iir/public] (s-out)--node[above]{$\boldsymbol y\in\mathcal P$}(3.4,0|-s-out);
%
\node[iir/gate,minimum width=3cm] (q) at (0,-1.4)
%
{$\oracle(\Bz)=\bigoplus_jz_jO_j$};
%
\draw[iir/private] (s-pout)--(2.2,0|-s-pout)|-(q.east);
%
\draw[iir/private] (q.west)-|(-2.2,0|-s-pin)--(s-pin);
%
\node[iir/note,anchor=west] at (2.2,-.8){$\boldsymbol g$};
%
\node[iir/note,anchor=east] at (-2.2,-.8){$\boldsymbol f$};
%
\node[iir/note] at (0,-2.1) {private space $\bigoplus_j(\mathbb C^2\otimes\mathcal K_j)$};
%
\end{tikzpicture}


==> libraries/IIR/examples/SOSReflectedReturn.tex <==
% A signal-only identity. Read operations from left to right.
\begin{tikzpicture}[iir,x=1cm,y=1cm,>=Latex,font=\small,
%
sig/.style={draw,rectangle,minimum height=.72cm,align=center},
%
priv/.style={iir/private}]
%
\node[sig,minimum width=1.15cm] (o) at (0,0) {$O_j$};
%
\draw[priv] (-1.25,0)--(o.west);
%
\draw[priv] (o.east)--(1.25,0);
%
\node at (1.95,0) {$=$};
%
\node[sig,minimum width=1.9cm] (v) at (3.55,0) {$I_{\rm dir}\otimes V_j$};
%
\node[sig,minimum width=3.05cm] (p) at (6.5,0) {$I_{\rm dir}\otimes(2\Pi_{{\rm out},j}-I)$};
%
\node[sig,minimum width=1.9cm] (vd) at (9.5,0) {$I_{\rm dir}\otimes V_j^\dagger$};
%
\node[sig,minimum width=1.7cm] (x) at (11.85,0) {$X_{\rm dir}\otimes I$};
%
\draw[priv] (2.25,0)--(v.west);
%
\draw[priv] (v.east)--(p.west);
%
\draw[priv] (p.east)--(vd.west);
%
\draw[priv] (vd.east)--(x.west);
%
\draw[priv] (x.east)--(13.2,0);
%
\end{tikzpicture}


==> libraries/IIR/examples/SharedSelectReturn.tex <==
% Read the feedback-path operations from left to right.
\begin{tikzpicture}[iir,x=1cm,y=1cm,>=Latex,font=\small,
%
op/.style={iir/gate,minimum height=.8cm,minimum width=1.8cm,align=center},
%
priv/.style={iir/private}]
%
\node[op] (p) at (0,0) {$\mathcal P_k$};
%
\node[op,minimum width=2.6cm] (s) at (3.3,0) {$\mathrm{SEL}_{\mathcal D_k}$};
%
\node[op] (pd) at (6.6,0) {$\mathcal P_k^\dagger$};
%
\draw[priv] (-2.3,0)--(p.west);
%
\draw[priv] (p.east)--(s.west);
%
\draw[priv] (s.east)--(pd.west);
%
\draw[priv] (pd.east)--(8.9,0);
%
\node[above] at (-1.7,.05) {$\boldsymbol{\xi}$};
%
\node[above] at (8.3,.05) {$\boldsymbol{\eta}$};
%
\node at (3.3,-.88) {$\boldsymbol{\eta}=(\bigoplus_{j\in\mathcal D_k}V_j\oplus I)\boldsymbol{\xi}$};
%
\end{tikzpicture}


==> libraries/IIR/examples/Sign.tex <==
% Sign.tex — Finite-path sign filter: Sign
% Type: IIR identity. Dependencies: Close, Even, Odd, Pairs.
% Load iir-tikz.sty once. Import with \IIRDiagram{Sign}.
% Edit the named nodes and the explicit \draw lines below.
% Solid = public; dashed = private relative to this diagram's boundary.
\begin{tikzpicture}[iir]
%
\node[iir/system, minimum width=1.6cm] (module) at (0,0) {\IIRTag{Sign}};
%
\IIRPorts{module}
% Public endpoints; labels are kept above their own wires.
\coordinate (module-source) at ($(module-in)+(-1.1,0)$);
%
\coordinate (module-sink) at ($(module-out)+(1.1,0)$);
%
\draw[iir/public] (module-source) -- node[above] {$\IIRKet\psi$} (module-in);
%
\draw[iir/public] (module-out) -- node[above] {$\boldsymbol{y}$} (module-sink);
% Feedback connection, right to left. Rails clear BOTH boxes.
\node[iir/gate] (module-signal) at (module.center |- 0,-1.5) {\IIRTag{Pairs}\\$z\mathcal U_L$};
%
\path let \p1=(module.east), \p2=(module-signal.east) in
%
coordinate (module-right) at ({max(\x1,\x2)+8pt},\y2);
%
\path let \p1=(module.west), \p2=(module-signal.west) in
%
coordinate (module-left) at ({min(\x1,\x2)-8pt},\y2);
%
\draw[iir/private] (module-pout) -- (module-right |- module-pout)
%
-- (module-right) -- (module-signal.east);
%
\draw[iir/private] (module-signal.west) -- (module-left)
%
-- (module-left |- module-pin) -- (module-pin);
%
\node[iir/equal] at (2.8,0) {$=$};
%
\node[iir/system, minimum width=1.6cm] (boundary) at (5.8,0) {\IIRTag{Close}};
%
\IIRPorts{boundary}
% Public endpoints; labels are kept above their own wires.
\coordinate (boundary-source) at ($(boundary-in)+(-1.1,0)$);
%
\coordinate (boundary-sink) at ($(boundary-out)+(1.1,0)$);
%
\draw[iir/public] (boundary-source) -- node[above] {$\IIRKet\psi$} (boundary-in);
%
\draw[iir/public] (boundary-out) -- node[above] {$\boldsymbol{y}$} (boundary-sink);
%
\node[iir/gate] (even) at (6.7,-1.5) {\IIRTag{Even}};
%
\node[iir/gate] (odd) at (4.9,-1.5) {\IIRTag{Odd}\\$z$};
% Each matching acts on a direct sum of disjoint full oracle Hilbert spaces.
\draw[iir/private] (boundary-pout) -- (7.8,-.25) -- (7.8,-1.5) -- (even.east);
%
\draw[iir/private] (even.west) -- (odd.east);
%
\draw[iir/private] (odd.west) -- (3.8,-1.5) -- (3.8,-.25) -- (boundary-pin);
%
\end{tikzpicture}


==> libraries/IIR/examples/SparseSimulationV2.tex <==
\begin{tikzpicture}[iir]
%
\node[iir/system,minimum width=2.3cm] (exp) at (0,0){$\module{Exp}_{tv}$};\IIRPorts{exp}
%
\draw[iir/public] (-3.5,.25)--node[above]{$\boldsymbol x$}(exp-in);
%
\draw[iir/public] (exp-out)--node[above]{$F_v(z)\boldsymbol x$}(3.5,.25);
%
\node[iir/system,minimum width=2.9cm] (sparse) at (0,-1.5)
%
{\IIRTag{Sparse2}: $S_0$\\$C_v(z)$};\IIRReversePorts{sparse}
%
\draw[iir/private] (exp-pout)--(2.6,0|-exp-pout)--(2.6,0|-sparse-in)--(sparse-in);
%
\draw[iir/private] (sparse-out)--(-2.6,0|-sparse-out)--(-2.6,0|-exp-pin)--(exp-pin);
%
\node[iir/note,anchor=west] at (2.6,-.75){$\boldsymbol g_{\rm Exp}$};
%
\node[iir/note,anchor=east] at (-2.6,-.75){$\boldsymbol f_{\rm Exp}$};
%
\node[iir/gate,minimum width=2.6cm] (edge) at (0,-2.85){$\oracle_v(z)=z\mathcal U_v$};
%
\draw[iir/private] (sparse-pout)--(-2,0|-sparse-pout)--(-2,-2.85)--(edge.west);
%
\draw[iir/private] (edge.east)--(2,-2.85)--(2,0|-sparse-pin)--(sparse-pin);
%
\node[iir/note,anchor=east] at (-2,-2.3){$\boldsymbol g_v$};
%
\node[iir/note,anchor=west] at (2,-2.3){$\boldsymbol f_v$};
%
\node[iir/note] at (0,-3.65)
%
{One query group: $O_f,O_H,O_H^\dagger,O_f^\dagger$.\\
%
Preparation, edge rotation, and uncomputation act on the same registers.};
%
\end{tikzpicture}


==> libraries/IIR/examples/StatePrep.tex <==
% Average-cost simulator specialized to the source--target Hamiltonian.
\begin{tikzpicture}[iir]
%
\node[iir/system,minimum width=2.0cm] (IIR) at (0,0)
%
{\IIRTag{Exp}\\$\module{Exp}_{t\Lambda}$};
%
\IIRPorts{IIR}
%
\draw[iir/public] ($(IIR-in)+(-1.25,0)$) --
%
node[above] {$\IIRKet{\mathrm{ref}}$} (IIR-in);
%
\node[iir/gate] (select) at (2.65,.25)
%
{\IIRTag{Project}\\$i\Pi_{\rm out}$};
%
\draw[iir/public] (IIR-out) -- (select.west);
%
\draw[iir/public] (select.east) -- node[above] {$\boldsymbol{y}$} (4.2,.25);
%
\node[iir/system,minimum width=2.2cm] (load) at (0,-1.65)
%
{\IIRTag{WeightedCayley}\\weights $\lambda_j/\Lambda$};
%
\IIRReversePorts{load}
%
\coordinate (right) at (1.9,-1.4);
%
\coordinate (left) at (-1.9,-1.4);
%
\draw[iir/private] (IIR-pout) -- (right |- IIR-pout)
%
-- (right |- load-in) -- (load-in);
%
\draw[iir/private] (load-out) -- (left |- load-out)
%
-- (left |- IIR-pin) -- (IIR-pin);
%
\node[iir/gate,minimum width=2.3cm] (oracle) at (0,-3.2)
%
{From $U_j,U_j^\dagger$\\$\bigoplus_jz^{r_j}V_j$};
%
\coordinate (il) at (-2.0,-3.2);
%
\coordinate (ir) at (2.0,-3.2);
%
\draw[iir/private] (load-pout) -- (il |- load-pout) -- (il) -- (oracle.west);
%
\draw[iir/private] (oracle.east) -- (ir) -- (ir |- load-pin) -- (load-pin);
%
\node[iir/note] at (0,-3.95) {One clock; $Q_j=2\lfloor(N-1)/r_j\rfloor$.};
%
\end{tikzpicture}


==> libraries/IIR/examples/VolterraAssemblyCurrent.tex <==
\begin{tikzpicture}[iir]
%
\node[iir/note,anchor=west] at (-5.7,1.35)
%
{Volterra constraints on each interval};
%
\node[iir/system,minimum width=3.4cm,minimum height=1.2cm] (integrate) at (0,0)
%
{$\begin{pmatrix}I&h\langle u|\\ |u\rangle&hJ_N\end{pmatrix}$};
%
\coordinate (xin) at (-1.7,.32);
%
\coordinate (rin) at (-1.7,-.32);
%
\coordinate (xout) at (1.7,.32);
%
\coordinate (yout) at (1.7,-.32);
%
\node[draw,circle,inner sep=0pt,minimum size=.4cm,line width=.6pt]
%
(sum) at (-3,-1.35) {$\scriptstyle\sum$};
%
\node[iir/gate] (generator) at (2.7,-1.35) {$D_j$};
%
\draw[iir/public] (-5.6,.32) node[left] {$\boldsymbol{X}_j$} -- (xin);
%
\draw[iir/public] (-5.6,-1.35) node[left] {$\boldsymbol{b}_j$}
%
-- node[above,near end] {$+$} (sum.west);
%
\draw[iir/public] (sum.north) |- (rin);
%
\draw[iir/public] (xout) -- (5.0,.32) node[right] {$\boldsymbol{X}_{j+1}$};
%
\draw[iir/private] (yout) -| node[above,pos=.3] {$\boldsymbol{Y}_j$} (generator.north);
%
\draw[iir/private] (generator.west) -- node[above,near end] {$-$} (sum.east);
%
\node[iir/note,anchor=west] at (-5.7,-2.2)
%
{Quantum algorithm for all intervals};
%
\node[iir/gate,minimum width=1.7cm] (prepare) at (-3.85,-2.95)
%
{prepare $|c\rangle$};
%
\node[iir/gate,minimum width=2.35cm] (solve) at (-.75,-2.95)
%
{\VDEQLSPTag\ on $\Be{\mathcal A}$};
%
\node[iir/gate,minimum width=1.9cm] (select) at (2.55,-2.95)
%
{select final state};
%
\draw[iir/public] (-5.6,-2.95) node[left] {$|0\rangle$} -- (prepare.west);
%
\draw[iir/public] (prepare.east) -- node[above] {$|c\rangle$} (solve.west);
%
\draw[iir/public] (solve.east) -- node[above] {$|\Psi\rangle$} (select.west);
%
\draw[iir/public] (select.east) -- (5.0,-2.95)
%
node[right] {$|\widetilde x_T\rangle$};
%
\end{tikzpicture}


==> libraries/IIR/examples/WarmupCayley.tex <==
% Match the public/private notation and compact geometry of s1_intro_simplest.
\begin{tikzpicture}[iir]
%
\node[iir/system,minimum width=1.5cm] (cell) at (0,0)
%
{$S_{\IIRTag{Cayley}}$};
%
\IIRPorts{cell}
%
\draw[iir/public] ($(cell-in)+(-1.15,0)$)
%
-- node[above] {$\IIRKet\psi\in\mathcal P$} (cell-in);
%
\draw[iir/public] (cell-out)
%
-- node[above] {$\catalyst{\psi}_{\rm out}\in\mathcal P$}
%
($(cell-out)+(1.4,0)$);
%
\node[iir/gate] (cell-signal) at (0,-1.0) {$\oracle(z)=zO(x)$};
%
\path let \p1=(cell.east), \p2=(cell-signal.east) in
%
coordinate (cell-right) at ({max(\x1,\x2)+8pt},\y2);
%
\path let \p1=(cell.west), \p2=(cell-signal.west) in
%
coordinate (cell-left) at ({min(\x1,\x2)-8pt},\y2);
%
\draw[iir/private] (cell-pout) -- (cell-right |- cell-pout)
%
-- (cell-right) -- (cell-signal.east);
%
\draw[iir/private] (cell-signal.west) -- (cell-left)
%
-- (cell-left |- cell-pin) -- (cell-pin);
%
\node[iir/note,anchor=east] at ($(cell-left)+(0,.55)$)
%
{$\catalyst f\in\mathcal L$};
%
\node[iir/note,anchor=west] at ($(cell-right)+(0,.55)$)
%
{$\catalyst g\in\mathcal L$};
%
\end{tikzpicture}


==> libraries/IIR/examples/WeightedCascade.tex <==
\begin{tikzpicture}[iir,every node/.style={font=\small,align=center}]
%
\node[iir/box,minimum width=2.25cm,minimum height=.85cm] (a) at (0,0)
%
{\WeightedCayleyIIR\\$C_{\tau/J,\pm}$};
%
\node[iir/box,minimum width=2.25cm,minimum height=.85cm] (b) at (3.2,0)
%
{\WeightedCayleyIIR\\$C_{\tau/J,\pm}$};
%
\node at (5.7,0) (dots) {$\cdots$};
%
\node[iir/box,minimum width=2.25cm,minimum height=.85cm] (c) at (8.2,0)
%
{\WeightedCayleyIIR\\$C_{\tau/J,\pm}$};
%
\draw[iir/public] (-2,0)--(a);\draw[iir/public] (a)--(b);
%
\draw[iir/public] (b)--(dots);\draw[iir/public] (dots)--(c);\draw[iir/public] (c)--(10.2,0);
%
\draw[densely dashed] (-1.5,.9) rectangle (9.7,-1.02);
%
\node[fill=white] at (4.1,.9) {$J$-stage cascade: Hamiltonian simulation with weighted query cost};
%
\node[font=\footnotesize] at (4.1,-.76)
%
{$J$ complete responses; each includes its own branch oracle connections};
%
\end{tikzpicture}


==> libraries/IIR/examples/WeightedClock.tex <==
% Full finite circuit: only its selected ancilla block has amplitude 1/2.
\begin{tikzpicture}[iir,every node/.style={font=\footnotesize,align=center}]
%
\node[iir/box,text width=1.9cm,inner sep=2pt,minimum height=1cm] (i) at (0,0)
%
{input clock\\$P_{\rm clk,in}$};
%
\node[iir/box,text width=4.5cm,inner sep=2pt,minimum height=1cm] (v) at (3.9,0)
%
{\IIRTag{Lift}: one unitary lift\\$\mathcal W_N[G]$};
%
\node[iir/box,text width=1.9cm,inner sep=2pt,minimum height=1cm] (o) at (7.8,0)
%
{output clock\\$P_{\rm clk,out}^\dagger$};
%
\draw[iir/public] (-1.8,0)node[left]{$|0\rangle_a|s\rangle$}--(i);
%
\draw[iir/public] (i)--(v);\draw[iir/public] (v)--(o);
%
\draw[iir/public] (o)--(9.6,0)node[right]{$|{\rm out}\rangle$};
%
\node at (3.9,-.85) {branch normalization + \IIRTag{HamSim} + \IIRTag{FPAA}};
%
\node[iir/note] at (3.9,-1.6)
%
{$(\langle0|_a\otimes I)|{\rm out}\rangle=\tfrac12|\Psi\rangle+O(\epsilon)$.\\
%
The complete output also retains the orthogonal ancilla components.};
%
\end{tikzpicture}


==> libraries/IIR/examples/WeightedFpaa.tex <==
\begin{tikzpicture}[iir,every node/.style={font=\small,align=center}]
%
\node[iir/box,minimum width=1.7cm,minimum height=.85cm] (g) at (0,0)
%
{$R_g(\theta)$\\known};
%
\node[iir/box,text width=2.35cm,inner sep=3pt,minimum height=.85cm] (u) at (2.9,0)
%
{$B_-(\Bz)$\\reverse\\\IIRTag{HamSim}};
%
\node[iir/box,minimum width=1.7cm,minimum height=.85cm] (s) at (5.8,0)
%
{$R_s(\phi)$\\known};
%
\node[iir/box,text width=2.35cm,inner sep=3pt,minimum height=.85cm] (v) at (8.7,0)
%
{$B_+(\Bz)$\\forward\\\IIRTag{HamSim}};
%
\draw[iir/public] (-1.6,0)--(g);\draw[iir/public] (g)--(u);\draw[iir/public] (u)--(s);
%
\draw[iir/public] (s)--(v);\draw[iir/public] (v)--(10.5,0);
%
\draw[densely dashed] (1.4,.95) rectangle (10.15,-.95);
%
\node[fill=white,font=\footnotesize] at (5.775,.95)
%
{preparation reflection $B R_s(\phi)B^\dagger$ at $\Bz=\Bone$};
%
\node[font=\footnotesize] at (4.35,-1.3)
%
{Arrows give execution order; the operator product is read right to left.};
%
\end{tikzpicture}


==> libraries/IIR/examples/WeightedJunction.tex <==
\begin{tikzpicture}[iir, every node/.style={font=\small,align=center}]
%
\node[iir/box,minimum width=11.5cm,minimum height=1cm] (s) at (0,0)
%
{\WeightedCayleyIIR: known weighted junction $S$\\
%
weights and phases in $E$};
%
\draw[iir/public] (-6.6,0)node[left]{input}--(s.west);
%
\draw[iir/public] (s.east)--(6.6,0)node[right]{output};
%
\foreach \x/\idx in {-4/1,0/j,4/m}{
%
\node[iir/box,text width=2.7cm,inner sep=2pt,minimum height=.85cm,
%
font=\footnotesize] (r\idx) at (\x,-1.65)
%
{$\mp i\sigma_x\otimes P_{\idx}(z_{\idx})$};
%
\draw[iir/private,<-] (\x-.65,-.5)--(\x-.65,-1)
%
--(\x-1.65,-1)|-(r\idx.west);
%
\draw[iir/private,<-] (r\idx.east)--(\x+1.65,-1.65)
%
--(\x+1.65,-1)--(\x+.65,-1)--(\x+.65,-.5);
%
\node[font=\footnotesize] at (\x,-2.45)
%
{$U_{\idx},U_{\idx}^\dagger$ only\\cost $C_{\idx}$ per call};
%
}
%
\node[font=\footnotesize] at (-2,-1.3) {$\cdots$};
%
\node[font=\footnotesize] at (2,-1.3) {$\cdots$};
%
\end{tikzpicture}


==> libraries/IIR/examples/WeightedLayers.tex <==
\begin{tikzpicture}[iir,
%
every node/.style={font=\footnotesize,align=center},
%
module/.style={iir/box,text width=2.7cm,inner sep=3pt,minimum height=1.15cm}]
%
\node[module] (p) at (0,0)
%
{\SignIIR\\branch\\normalization};
%
\node[module] (c) at (3.75,0)
%
{\WeightedCayleyIIR\\weighted sum};
%
\node[module] (h) at (7.5,0)
%
{$J$-stage cascade\\weighted-cost\\\IIRTag{HamSim}};
%
\node[module] (a) at (11.25,0)
%
{phase-preserving \IIRTag{FPAA}\\known reflections};
%
\draw[iir/guide] (p)--node[above=7mm] {$P_j$}(c);
%
\draw[iir/guide] (c)--node[above=7mm] {$C_{\Delta,\pm}$}(h);
%
\draw[iir/guide] (h)--node[above=7mm] {$B_\pm$}(a);
%
\node[font=\footnotesize] at (0,-1) {$U_j,U_j^\dagger$};
%
\node[font=\footnotesize] at (3.75,-1) {$\sum_j a_j|\psi_j\rangle$};
%
\node[font=\footnotesize] at (7.5,-1) {$e^{\mp i\tau H}$};
%
\node[font=\footnotesize] at (11.25,-1) {$|s\rangle\mapsto|\Psi\rangle$};
%
\draw[densely dashed] (-1.65,1.65) rectangle (12.9,-1.35);
%
\node[fill=white,font=\footnotesize] at (5.625,1.65)
%
{one connected transfer function; one final clock};
%
\end{tikzpicture}


==> libraries/IIR/examples/WeightedSign.tex <==
\begin{tikzpicture}[iir,every node/.style={font=\small,align=center}]
%
\node[iir/box,minimum width=3.0cm,minimum height=.85cm] (s) at (0,0)
%
{\SignIIR: $S_{{\rm sign},j}$};
%
\node[iir/box,minimum width=3.0cm,minimum height=.85cm] (w) at (0,-1.45)
%
{$z_jW_j$\\two matching layers};
%
\draw[iir/public] (-4,0)node[left]{endpoints in}--(s.west);
%
\draw[iir/public] (s.east)--(4,0)node[right]{endpoints out};
%
\draw[iir/private] (s.south east)--++(.7,0)|-(w.east);
%
\draw[iir/private] (w.west)--++(-.7,0)|-(s.south west);
%
\node[font=\footnotesize] at (0,-2.2)
%
{Path and block-encoding ancillas are retained.};
%
\end{tikzpicture}


==> libraries/IIR/examples/s1_intro_simplest.tex <==
\begin{tikzpicture}[iir]
% Known system and its four ports.
\node[iir/system, minimum width=1.6cm] (cell) at (0,0) {$S=\left(\begin{array}{c|c}A&B\\\hline C&D\end{array}\right)$};
%
\IIRPorts{cell}
% Public endpoints; labels are kept above their own wires.
\coordinate (cell-source) at ($(cell-in)+(-1.35,0)$);
%
\coordinate (cell-sink) at ($(cell-out)+(1.5,0)$);
%
\draw[iir/public] (cell-source) -- node[above] {$\IIRKet\psi\in\mathcal P$} (cell-in);
%
\draw[iir/public] (cell-out) -- node[above] {$\catalyst{\psi}_{\rm{out}}\in\mathcal P$} (cell-sink);
% Feedback connection, right to left. Rails clear BOTH boxes.
\node[iir/gate] (cell-signal) at (cell.center |- 0,-1.0) {$\oracle(\Bz):\mathcal L\to \mathcal L$};
%
\path let \p1=(cell.east), \p2=(cell-signal.east) in
%
coordinate (cell-right) at ({max(\x1,\x2)+8pt},\y2);
%
\path let \p1=(cell.west), \p2=(cell-signal.west) in
%
coordinate (cell-left) at ({min(\x1,\x2)-8pt},\y2);
%
\draw[iir/private] (cell-pout) -- (cell-right |- cell-pout)
%
-- (cell-right) -- (cell-signal.east);
%
\draw[iir/private] (cell-signal.west) -- (cell-left)
%
-- (cell-left |- cell-pin) -- (cell-pin);
%
\node[iir/note,anchor=east] at ($(cell-left)+(0,.55)$) {$\catalyst{f}\in\mathcal L$};
%
\node[iir/note,anchor=west] at ($(cell-right)+(0,.55)$) {$\catalyst{g}\in\mathcal L$};
%
\end{tikzpicture}

